Criteria for three-stage towers of p-class fields

Let p be a prime and K be a number field with non-trivial p-class group Cl(p,K). A crucial step in identifying the Galois group G=G(p,K) of the maximal unramified pro-p extension of K is to determine its two-stage approximation M=G(p,2,K), that is the second derived quotient M=G/G". The family tau(1,K) of abelian type invariants of the p-class groups Cl(p,L) of all unramified cyclic extensions L/K of degree p is called the index-p abelianization data (IPAD) of K. It is able to specify a finite batch of contestants for the second p-class group M of K. In this paper we introduce two different kinds of generalized IPADs for obtaining more sophisticated results. The multi-layered IPAD ((tau(1,K),tau(2,K)) includes data on unramified abelian extensions L/K of degree p^2 and enables sharper bounds for the order of M in the case Cl(p,K)=(p,p,p), where current implementations of the p-group generation algorithm fail to produce explicit contestants for M, due to memory limitations. The iterated IPAD of second order tau^(2)(K) contains information on non-abelian unramified extensions L/K of degree p^2, or even p^3, and admits the identification of the p-class tower group G for various infinite series of quadratic fields K=Q(squareroot(d)) with Cl(p,K)=(p,p) possessing a p-class field tower of exact length L(p,K)=3 as a striking novelty.

==> AbsFreqTyp33TreeCc1.tex <==
% Coclass Graph G(3,1)
% Structured Arithmetically with
% Absolute Frequencies of Real Quadratic Fields

\setlength{\unitlength}{0.8cm}
\begin{picture}(18,21)(-11,-20)

% scale of orders
\put(-10,0.5){\makebox(0,0)[cb]{order \(3^n\)}}

\put(-10,0){\line(0,-1){16}}
\multiput(-10.1,0)(0,-2){9}{\line(1,0){0.2}}

\put(-10.2,0){\makebox(0,0)[rc]{\(9\)}}
\put(-9.8,0){\makebox(0,0)[lc]{\(3^2\)}}
\put(-10.2,-2){\makebox(0,0)[rc]{\(27\)}}
\put(-9.8,-2){\makebox(0,0)[lc]{\(3^3\)}}
\put(-10.2,-4){\makebox(0,0)[rc]{\(81\)}}
\put(-9.8,-4){\makebox(0,0)[lc]{\(3^4\)}}
\put(-10.2,-6){\makebox(0,0)[rc]{\(243\)}}
\put(-9.8,-6){\makebox(0,0)[lc]{\(3^5\)}}
\put(-10.2,-8){\makebox(0,0)[rc]{\(729\)}}
\put(-9.8,-8){\makebox(0,0)[lc]{\(3^6\)}}
\put(-10.2,-10){\makebox(0,0)[rc]{\(2\,187\)}}
\put(-9.8,-10){\makebox(0,0)[lc]{\(3^7\)}}
\put(-10.2,-12){\makebox(0,0)[rc]{\(6\,561\)}}
\put(-9.8,-12){\makebox(0,0)[lc]{\(3^8\)}}
\put(-10.2,-14){\makebox(0,0)[rc]{\(19\,683\)}}
\put(-9.8,-14){\makebox(0,0)[lc]{\(3^9\)}}
\put(-10.2,-16){\makebox(0,0)[rc]{\(59\,049\)}}
\put(-9.8,-16){\makebox(0,0)[lc]{\(3^{10}\)}}

\put(-10,-16){\vector(0,-1){2}}

% polarized transfer target
\put(-8,0.5){\makebox(0,0)[cb]{\(\tau(1)=\)}}

\put(-8,0){\makebox(0,0)[cc]{\((1)\)}}
\put(-8,-2){\makebox(0,0)[cc]{\((1^2)\)}}
\put(-8,-4){\makebox(0,0)[cc]{\((21)\)}}
\put(-8,-6){\makebox(0,0)[cc]{\((2^2)\)}}
\put(-8,-8){\makebox(0,0)[cc]{\((32)\)}}
\put(-8,-10){\makebox(0,0)[cc]{\((3^2)\)}}
\put(-8,-12){\makebox(0,0)[cc]{\((43)\)}}
\put(-8,-14){\makebox(0,0)[cc]{\((4^2)\)}}
\put(-8,-16){\makebox(0,0)[cc]{\((54)\)}}

\put(-8,-17){\makebox(0,0)[cc]{\textbf{IPAD}}}
\put(-8.5,-17.2){\framebox(1,18){}}

% depth of branches
\put(3.7,-3){\vector(0,1){1}}
\put(3.9,-3){\makebox(0,0)[lc]{depth \(1\)}}
\put(3.7,-3){\vector(0,-1){1}}

% periodicity of branches
\put(-5.1,-8){\vector(0,1){2}}
\put(-5.3,-7){\makebox(0,0)[rc]{period length \(2\)}}
\put(-5.1,-8){\vector(0,-1){2}}

% abelian vertices
\put(-0.1,-0.1){\framebox(0.2,0.2){}}
\put(-2.1,-0.1){\framebox(0.2,0.2){}}

% metabelian vertices with defect k=0
\multiput(0,-2)(0,-2){8}{\circle*{0.2}}
\multiput(-2,-2)(0,-2){8}{\circle*{0.2}}
\multiput(-4,-4)(0,-2){7}{\circle*{0.2}}
\multiput(-6,-4)(0,-4){4}{\circle*{0.2}}

% metabelian vertices with defect k=1
\multiput(2,-6)(0,-2){6}{\circle*{0.1}}
\multiput(4,-6)(0,-2){6}{\circle*{0.1}}
\multiput(6,-6)(0,-2){6}{\circle*{0.1}}

% directed edges
\multiput(0,0)(0,-2){8}{\line(0,-1){2}}
\multiput(0,0)(0,-2){8}{\line(-1,-1){2}}
\multiput(0,-2)(0,-2){7}{\line(-2,-1){4}}
\multiput(0,-2)(0,-4){4}{\line(-3,-1){6}}
\multiput(0,-4)(0,-2){6}{\line(1,-1){2}}
\multiput(0,-4)(0,-2){6}{\line(2,-1){4}}
\multiput(0,-4)(0,-2){6}{\line(3,-1){6}}

% infinite mainline
\put(0,-16){\vector(0,-1){2}}
\put(0.2,-17.5){\makebox(0,0)[lc]{infinite}}
\put(0.2,-18){\makebox(0,0)[lc]{mainline}}
\put(-0.2,-18.3){\makebox(0,0)[rc]{\(\mathcal{T}^1(\langle 9,2\rangle)\)}}

% isomorphism classes of sporadic vertices
\put(0,0.1){\makebox(0,0)[lb]{\(=C_3\times C_3\)}}
\put(-2.5,0.1){\makebox(0,0)[rb]{\(C_9=\)}}
\put(-0.8,0.3){\makebox(0,0)[rb]{abelian}}
\put(0.1,-1.9){\makebox(0,0)[lb]{\(=G^3_0(0,0)\)}}
\put(-2.5,-1.9){\makebox(0,0)[rb]{\(G^3_0(0,1)=\)}}
\put(-4,-3.9){\makebox(0,0)[lb]{\(=\mathrm{Syl}_3A_9\)}}
\put(-4,-4.5){\makebox(0,0)[cc]{\textbf{IPAD} \quad \(\tau(1)=(1^3)\)}}
\put(-5.5,-4.7){\framebox(2.9,0.5){}}

% p-group generation algorithm
%\put(-0.7,-2.9){\framebox(6.2,3.5){}}
%\put(-0.8,-3){\framebox(6.4,3.7){}}
\put(0.2,-2.2){\makebox(0,0)[lt]{bifurcation from \(\mathcal{G}(3,1)\)}}
\put(1.5,-2.5){\makebox(0,0)[lt]{to \(\mathcal{G}(3,2)\)}}

% 2 vertices of the stem of isoclinism family Phi_1
%\put(-3,0){\makebox(0,0)[cc]{\(\Phi_1\)}}
\put(-2.1,0.1){\makebox(0,0)[rb]{\(\langle 1\rangle\)}}
\put(-0.1,0.1){\makebox(0,0)[rb]{\(\langle 2\rangle\)}}

% 2 vertices of the stem of isoclinism family Phi_2
\put(-1.5,-1){\makebox(0,0)[rc]{branch \(\mathcal{B}(2)\)}}
%\put(2,-2){\makebox(0,0)[cc]{\(\Phi_2\)}}
\put(-2.1,-1.9){\makebox(0,0)[rb]{\(\langle 4\rangle\)}}
\put(-0.1,-1.9){\makebox(0,0)[rb]{\(\langle 3\rangle\)}}

% 4 vertices of the stem of isoclinism family Phi_3
\put(-4.5,-3){\makebox(0,0)[cc]{\(\mathcal{B}(3)\)}}
%\put(2,-4){\makebox(0,0)[cc]{\(\Phi_3\)}}
\put(-6.1,-3.9){\makebox(0,0)[rb]{\(\langle 8\rangle\)}}
\put(-4.1,-3.9){\makebox(0,0)[rb]{\(\langle 7\rangle\)}}
\put(-2.1,-3.9){\makebox(0,0)[rb]{\(\langle 10\rangle\)}}
\put(-0.1,-3.9){\makebox(0,0)[rb]{\(\langle 9\rangle\)}}

% 3 vertices of the stem of isoclinism family Phi_9
%\put(-4,-6.5){\makebox(0,0)[cc]{\(\Phi_9\)}}
\put(-4.1,-5.9){\makebox(0,0)[rb]{\(\langle 25\rangle\)}}
\put(-2.1,-5.9){\makebox(0,0)[rb]{\(\langle 27\rangle\)}}
\put(-0.1,-5.9){\makebox(0,0)[rb]{\(\langle 26\rangle\)}}

% 3 vertices of the stem of isoclinism family Phi_10
\put(4.5,-5){\makebox(0,0)[cc]{\(\mathcal{B}(4)\)}}
%\put(4,-6.5){\makebox(0,0)[cc]{\(\Phi_{10}\)}}
\put(2.1,-5.9){\makebox(0,0)[lb]{\(\langle 28\rangle\)}}
\put(4.1,-5.9){\makebox(0,0)[lb]{\(\langle 30\rangle\)}}
\put(6.1,-5.9){\makebox(0,0)[lb]{\(\langle 29\rangle\)}}

% 4 vertices of the stem of isoclinism family Phi_35
%\put(-4,-8.5){\makebox(0,0)[cc]{\(\Phi_{35}\)}}
\put(-6.1,-7.9){\makebox(0,0)[rb]{\(\langle 98\rangle\)}}
\put(-4.1,-7.9){\makebox(0,0)[rb]{\(\langle 97\rangle\)}}
\put(-2.1,-7.9){\makebox(0,0)[rb]{\(\langle 96\rangle\)}}
\put(-0.1,-7.9){\makebox(0,0)[rb]{\(\langle 95\rangle\)}}

% 3 vertices of the stem of isoclinism family Phi_36
\put(4.5,-7){\makebox(0,0)[cc]{\(\mathcal{B}(5)\)}}
%\put(4,-8.5){\makebox(0,0)[cc]{\(\Phi_{36}\)}}
\put(2.1,-7.9){\makebox(0,0)[lb]{\(\langle 100\rangle\)}}
\put(4.1,-7.9){\makebox(0,0)[lb]{\(\langle 99\rangle\)}}
\put(6.1,-7.9){\makebox(0,0)[lb]{\(\langle 101\rangle\)}}

% 3 vertices of the stem of isoclinism family Phi_
%\put(-4,-10.5){\makebox(0,0)[cc]{\(\Phi_{}\)}}
\put(-4.1,-9.9){\makebox(0,0)[rb]{\(\langle 388\rangle\)}}
\put(-2.1,-9.9){\makebox(0,0)[rb]{\(\langle 387\rangle\)}}
\put(-0.1,-9.9){\makebox(0,0)[rb]{\(\langle 386\rangle\)}}

% 3 vertices of the stem of isoclinism family Phi_
\put(4.5,-9){\makebox(0,0)[cc]{\(\mathcal{B}(6)\)}}
%\put(4,-10.5){\makebox(0,0)[cc]{\(\Phi_{}\)}}
\put(2.1,-9.9){\makebox(0,0)[lb]{\(\langle 390\rangle\)}}
\put(4.1,-9.9){\makebox(0,0)[lb]{\(\langle 389\rangle\)}}
\put(6.1,-9.9){\makebox(0,0)[lb]{\(\langle 391\rangle\)}}

% 4 vertices of the stem of isoclinism family Phi_
%\put(-4,-12.5){\makebox(0,0)[cc]{\(\Phi_{}\)}}
\put(-5.8,-11.9){\makebox(0,0)[rb]{\(\langle 2224\rangle\)}}
\put(-4,-11.9){\makebox(0,0)[rb]{\(\langle 2223\rangle\)}}
\put(-2.1,-11.9){\makebox(0,0)[rb]{\(\langle 2222\rangle\)}}
\put(-0.1,-11.9){\makebox(0,0)[rb]{\(\langle 2221\rangle\)}}

% 3 vertices of the stem of isoclinism family Phi_
\put(4.5,-11){\makebox(0,0)[cc]{\(\mathcal{B}(7)\)}}
%\put(4,-12.5){\makebox(0,0)[cc]{\(\Phi_{}\)}}
\put(2.1,-11.9){\makebox(0,0)[lb]{\(\langle 2226\rangle\)}}
\put(4,-11.9){\makebox(0,0)[lb]{\(\langle 2225\rangle\)}}
\put(5.8,-11.9){\makebox(0,0)[lb]{\(\langle 2227\rangle\)}}

\put(4.5,-13){\makebox(0,0)[cc]{\(\mathcal{B}(8)\)}}
\put(4.5,-15){\makebox(0,0)[cc]{\(\mathcal{B}(9)\)}}

% isomorphism classes of coclass families
\put(0.1,-16.2){\makebox(0,0)[ct]{\(G^n_0(0,0)\)}}
\put(-2,-16.2){\makebox(0,0)[ct]{\(G^n_0(0,1)\)}}
\put(-4,-16.2){\makebox(0,0)[ct]{\(G^n_0(1,0)\)}}
\put(-6,-16.2){\makebox(0,0)[ct]{\(G^n_0(-1,0)\)}}
\put(2,-16.2){\makebox(0,0)[ct]{\(G^n_1(0,-1)\)}}
\put(4,-16.2){\makebox(0,0)[ct]{\(G^n_1(0,0)\)}}
\put(6,-16.2){\makebox(0,0)[ct]{\(G^n_1(0,1)\)}}

\put(-3,-17.7){\makebox(0,0)[ct]{with abelian maximal subgroup}}
\put(4,-17.7){\makebox(0,0)[ct]{without abelian maximal subgroup}}

% TKT of sporadic vertices
\put(2.5,0){\makebox(0,0)[cc]{\textbf{IPOD}}}
\put(3.5,0){\makebox(0,0)[cc]{a.1}}
\put(2.5,-0.5){\makebox(0,0)[cc]{\(\varkappa=\)}}
\put(3.5,-0.5){\makebox(0,0)[cc]{\((0000)\)}}
\put(1.8,-0.7){\framebox(2.6,1){}}
\put(-6,-2){\makebox(0,0)[cc]{\textbf{IPOD}}}
\put(-5,-2){\makebox(0,0)[cc]{A.1}}
\put(-6,-2.5){\makebox(0,0)[cc]{\(\varkappa=\)}}
\put(-5,-2.5){\makebox(0,0)[cc]{\((1111)\)}}
\put(-6.7,-2.7){\framebox(2.6,1){}}

% TKT of coclass families
\put(-8,-19){\makebox(0,0)[cc]{\textbf{IPOD}}}
\put(0,-19){\makebox(0,0)[cc]{a.1}}
\put(-2,-19){\makebox(0,0)[cc]{a.2}}
\put(-4,-19){\makebox(0,0)[cc]{a.3}}
\put(-6,-19){\makebox(0,0)[cc]{a.3}}
\put(2,-19){\makebox(0,0)[cc]{a.1}}
\put(4,-19){\makebox(0,0)[cc]{a.1}}
\put(6,-19){\makebox(0,0)[cc]{a.1}}
\put(-8,-19.5){\makebox(0,0)[cc]{\(\varkappa=\)}}
\put(0,-19.5){\makebox(0,0)[cc]{\((0000)\)}}
\put(-2,-19.5){\makebox(0,0)[cc]{\((1000)\)}}
\put(-4,-19.5){\makebox(0,0)[cc]{\((2000)\)}}
\put(-6,-19.5){\makebox(0,0)[cc]{\((2000)\)}}
\put(2,-19.5){\makebox(0,0)[cc]{\((0000)\)}}
\put(4,-19.5){\makebox(0,0)[cc]{\((0000)\)}}
\put(6,-19.5){\makebox(0,0)[cc]{\((0000)\)}}
\put(-8.7,-19.7){\framebox(15.4,1){}}

% distribution of 2nd 3-class groups
%\put(0,0){\oval(3,1.5)}
%\put(0,-4){\oval(3,1.5)}
%\put(0,-8){\oval(3,1.5)}
%\put(0.1,-1.1){\makebox(0,0)[cc]{\underbar{\textbf{208\,236}}/\underbar{\textbf{415\,698}} (\underbar{\textbf{50.1\%}})}}
%\put(0.1,-5.1){\makebox(0,0)[cc]{\underbar{\textbf{11\,780}}/\underbar{\textbf{415\,698}} (\underbar{\textbf{2.8\%}})}}
%\put(0.1,-9.1){\makebox(0,0)[cc]{\underbar{\textbf{391}}/\underbar{\textbf{415\,698}} (\underbar{\textbf{0.1\%}})}}

\put(-4,-4){\oval(1.5,2)}
\multiput(-4,-4)(0,-4){4}{\oval(5.6,1.5)}
\multiput(4,-8)(0,-4){3}{\oval(5.9,1.5)}
\put(-6,-5.1){\makebox(0,0)[cc]{\underbar{\textbf{331\,191(79.7\%)}}}}
\put(-3.5,-5.2){\makebox(0,0)[cc]{\underbar{\textbf{122\,955(29.6\%)}}}}
\put(-6,-9.1){\makebox(0,0)[cc]{\underbar{\textbf{11\,780(2.8\%)}}}}
\put(6,-9.1){\makebox(0,0)[cc]{\underbar{\textbf{26\,678(6.4\%)}}}}
\put(-6,-13.1){\makebox(0,0)[cc]{\underbar{\textbf{391}}}}
\put(6,-13.1){\makebox(0,0)[cc]{\underbar{\textbf{921}}}}
\put(-6,-17.1){\makebox(0,0)[cc]{\underbar{\textbf{12}}}}
\put(6,-17.1){\makebox(0,0)[cc]{\underbar{\textbf{25}}}}

\end{picture}


==> MinDiscTyp33TreeCc1.tex <==
% Coclass Graph G(3,1)
% Structured Arithmetically with
% Minimal Discriminants of Real Quadratic Fields

\setlength{\unitlength}{0.8cm}
\begin{picture}(18,21)(-11,-20)

% scale of orders
\put(-10,0.5){\makebox(0,0)[cb]{order \(3^n\)}}

\put(-10,0){\line(0,-1){16}}
\multiput(-10.1,0)(0,-2){9}{\line(1,0){0.2}}

\put(-10.2,0){\makebox(0,0)[rc]{\(9\)}}
\put(-9.8,0){\makebox(0,0)[lc]{\(3^2\)}}
\put(-10.2,-2){\makebox(0,0)[rc]{\(27\)}}
\put(-9.8,-2){\makebox(0,0)[lc]{\(3^3\)}}
\put(-10.2,-4){\makebox(0,0)[rc]{\(81\)}}
\put(-9.8,-4){\makebox(0,0)[lc]{\(3^4\)}}
\put(-10.2,-6){\makebox(0,0)[rc]{\(243\)}}
\put(-9.8,-6){\makebox(0,0)[lc]{\(3^5\)}}
\put(-10.2,-8){\makebox(0,0)[rc]{\(729\)}}
\put(-9.8,-8){\makebox(0,0)[lc]{\(3^6\)}}
\put(-10.2,-10){\makebox(0,0)[rc]{\(2\,187\)}}
\put(-9.8,-10){\makebox(0,0)[lc]{\(3^7\)}}
\put(-10.2,-12){\makebox(0,0)[rc]{\(6\,561\)}}
\put(-9.8,-12){\makebox(0,0)[lc]{\(3^8\)}}
\put(-10.2,-14){\makebox(0,0)[rc]{\(19\,683\)}}
\put(-9.8,-14){\makebox(0,0)[lc]{\(3^9\)}}
\put(-10.2,-16){\makebox(0,0)[rc]{\(59\,049\)}}
\put(-9.8,-16){\makebox(0,0)[lc]{\(3^{10}\)}}

\put(-10,-16){\vector(0,-1){2}}

% polarized transfer target
\put(-8,0.5){\makebox(0,0)[cb]{\(\tau(1)=\)}}

\put(-8,0){\makebox(0,0)[cc]{\((1)\)}}
\put(-8,-2){\makebox(0,0)[cc]{\((1^2)\)}}
\put(-8,-4){\makebox(0,0)[cc]{\((21)\)}}
\put(-8,-6){\makebox(0,0)[cc]{\((2^2)\)}}
\put(-8,-8){\makebox(0,0)[cc]{\((32)\)}}
\put(-8,-10){\makebox(0,0)[cc]{\((3^2)\)}}
\put(-8,-12){\makebox(0,0)[cc]{\((43)\)}}
\put(-8,-14){\makebox(0,0)[cc]{\((4^2)\)}}
\put(-8,-16){\makebox(0,0)[cc]{\((54)\)}}

\put(-8,-17){\makebox(0,0)[cc]{\textbf{IPAD}}}
\put(-8.5,-17.2){\framebox(1,18){}}

% depth of branches
\put(3.7,-3){\vector(0,1){1}}
\put(3.9,-3){\makebox(0,0)[lc]{depth \(1\)}}
\put(3.7,-3){\vector(0,-1){1}}

% periodicity of branches
\put(-5.1,-8){\vector(0,1){2}}
\put(-5.3,-7){\makebox(0,0)[rc]{period length \(2\)}}
\put(-5.1,-8){\vector(0,-1){2}}

% abelian vertices
\put(-0.1,-0.1){\framebox(0.2,0.2){}}
\put(-2.1,-0.1){\framebox(0.2,0.2){}}

% metabelian vertices with defect k=0
\multiput(0,-2)(0,-2){8}{\circle*{0.2}}
\multiput(-2,-2)(0,-2){8}{\circle*{0.2}}
\multiput(-4,-4)(0,-2){7}{\circle*{0.2}}
\multiput(-6,-4)(0,-4){4}{\circle*{0.2}}

% metabelian vertices with defect k=1
\multiput(2,-6)(0,-2){6}{\circle*{0.1}}
\multiput(4,-6)(0,-2){6}{\circle*{0.1}}
\multiput(6,-6)(0,-2){6}{\circle*{0.1}}

% directed edges
\multiput(0,0)(0,-2){8}{\line(0,-1){2}}
\multiput(0,0)(0,-2){8}{\line(-1,-1){2}}
\multiput(0,-2)(0,-2){7}{\line(-2,-1){4}}
\multiput(0,-2)(0,-4){4}{\line(-3,-1){6}}
\multiput(0,-4)(0,-2){6}{\line(1,-1){2}}
\multiput(0,-4)(0,-2){6}{\line(2,-1){4}}
\multiput(0,-4)(0,-2){6}{\line(3,-1){6}}

% infinite mainline
\put(0,-16){\vector(0,-1){2}}
\put(0.2,-17.5){\makebox(0,0)[lc]{infinite}}
\put(0.2,-18){\makebox(0,0)[lc]{mainline}}
\put(-0.2,-18.3){\makebox(0,0)[rc]{\(\mathcal{T}^1(\langle 9,2\rangle)\)}}

% isomorphism classes of sporadic vertices
\put(0,0.1){\makebox(0,0)[lb]{\(=C_3\times C_3\)}}
\put(-2.5,0.1){\makebox(0,0)[rb]{\(C_9=\)}}
\put(-0.8,0.3){\makebox(0,0)[rb]{abelian}}
\put(0.1,-1.9){\makebox(0,0)[lb]{\(=G^3_0(0,0)\)}}
\put(-2.5,-1.9){\makebox(0,0)[rb]{\(G^3_0(0,1)=\)}}
\put(-4,-3.9){\makebox(0,0)[lb]{\(=\mathrm{Syl}_3A_9\)}}
\put(-4,-4.5){\makebox(0,0)[cc]{\textbf{IPAD} \quad \(\tau(1)=(1^3)\)}}
\put(-5.5,-4.7){\framebox(2.9,0.5){}}

% p-group generation algorithm
%\put(-0.7,-2.9){\framebox(6.2,3.5){}}
%\put(-0.8,-3){\framebox(6.4,3.7){}}
\put(0.2,-2.2){\makebox(0,0)[lt]{bifurcation from \(\mathcal{G}(3,1)\)}}
\put(1.5,-2.5){\makebox(0,0)[lt]{to \(\mathcal{G}(3,2)\)}}

% 2 vertices of the stem of isoclinism family Phi_1
%\put(-3,0){\makebox(0,0)[cc]{\(\Phi_1\)}}
\put(-2.1,0.1){\makebox(0,0)[rb]{\(\langle 1\rangle\)}}
\put(-0.1,0.1){\makebox(0,0)[rb]{\(\langle 2\rangle\)}}

% 2 vertices of the stem of isoclinism family Phi_2
\put(-1.5,-1){\makebox(0,0)[rc]{branch \(\mathcal{B}(2)\)}}
%\put(2,-2){\makebox(0,0)[cc]{\(\Phi_2\)}}
\put(-2.1,-1.9){\makebox(0,0)[rb]{\(\langle 4\rangle\)}}
\put(-0.1,-1.9){\makebox(0,0)[rb]{\(\langle 3\rangle\)}}

% 4 vertices of the stem of isoclinism family Phi_3
\put(-4.5,-3){\makebox(0,0)[cc]{\(\mathcal{B}(3)\)}}
%\put(2,-4){\makebox(0,0)[cc]{\(\Phi_3\)}}
\put(-6.1,-3.9){\makebox(0,0)[rb]{\(\langle 8\rangle\)}}
\put(-4.1,-3.9){\makebox(0,0)[rb]{\(\langle 7\rangle\)}}
\put(-2.1,-3.9){\makebox(0,0)[rb]{\(\langle 10\rangle\)}}
\put(-0.1,-3.9){\makebox(0,0)[rb]{\(\langle 9\rangle\)}}

% 3 vertices of the stem of isoclinism family Phi_9
%\put(-4,-6.5){\makebox(0,0)[cc]{\(\Phi_9\)}}
\put(-4.1,-5.9){\makebox(0,0)[rb]{\(\langle 25\rangle\)}}
\put(-2.1,-5.9){\makebox(0,0)[rb]{\(\langle 27\rangle\)}}
\put(-0.1,-5.9){\makebox(0,0)[rb]{\(\langle 26\rangle\)}}

% 3 vertices of the stem of isoclinism family Phi_10
\put(4.5,-5){\makebox(0,0)[cc]{\(\mathcal{B}(4)\)}}
%\put(4,-6.5){\makebox(0,0)[cc]{\(\Phi_{10}\)}}
\put(2.1,-5.9){\makebox(0,0)[lb]{\(\langle 28\rangle\)}}
\put(4.1,-5.9){\makebox(0,0)[lb]{\(\langle 30\rangle\)}}
\put(6.1,-5.9){\makebox(0,0)[lb]{\(\langle 29\rangle\)}}

% 4 vertices of the stem of isoclinism family Phi_35
%\put(-4,-8.5){\makebox(0,0)[cc]{\(\Phi_{35}\)}}
\put(-6.1,-7.9){\makebox(0,0)[rb]{\(\langle 98\rangle\)}}
\put(-4.1,-7.9){\makebox(0,0)[rb]{\(\langle 97\rangle\)}}
\put(-2.1,-7.9){\makebox(0,0)[rb]{\(\langle 96\rangle\)}}
\put(-0.1,-7.9){\makebox(0,0)[rb]{\(\langle 95\rangle\)}}

% 3 vertices of the stem of isoclinism family Phi_36
\put(4.5,-7){\makebox(0,0)[cc]{\(\mathcal{B}(5)\)}}
%\put(4,-8.5){\makebox(0,0)[cc]{\(\Phi_{36}\)}}
\put(2.1,-7.9){\makebox(0,0)[lb]{\(\langle 100\rangle\)}}
\put(4.1,-7.9){\makebox(0,0)[lb]{\(\langle 99\rangle\)}}
\put(6.1,-7.9){\makebox(0,0)[lb]{\(\langle 101\rangle\)}}

% 3 vertices of the stem of isoclinism family Phi_
%\put(-4,-10.5){\makebox(0,0)[cc]{\(\Phi_{}\)}}
\put(-4.1,-9.9){\makebox(0,0)[rb]{\(\langle 388\rangle\)}}
\put(-2.1,-9.9){\makebox(0,0)[rb]{\(\langle 387\rangle\)}}
\put(-0.1,-9.9){\makebox(0,0)[rb]{\(\langle 386\rangle\)}}

% 3 vertices of the stem of isoclinism family Phi_
\put(4.5,-9){\makebox(0,0)[cc]{\(\mathcal{B}(6)\)}}
%\put(4,-10.5){\makebox(0,0)[cc]{\(\Phi_{}\)}}
\put(2.1,-9.9){\makebox(0,0)[lb]{\(\langle 390\rangle\)}}
\put(4.1,-9.9){\makebox(0,0)[lb]{\(\langle 389\rangle\)}}
\put(6.1,-9.9){\makebox(0,0)[lb]{\(\langle 391\rangle\)}}

% 4 vertices of the stem of isoclinism family Phi_
%\put(-4,-12.5){\makebox(0,0)[cc]{\(\Phi_{}\)}}
\put(-5.8,-11.9){\makebox(0,0)[rb]{\(\langle 2224\rangle\)}}
\put(-4,-11.9){\makebox(0,0)[rb]{\(\langle 2223\rangle\)}}
\put(-1.8,-11.9){\makebox(0,0)[rb]{\(\langle 2222\rangle\)}}
\put(-0.1,-11.9){\makebox(0,0)[rb]{\(\langle 2221\rangle\)}}

% 3 vertices of the stem of isoclinism family Phi_
\put(4.5,-11){\makebox(0,0)[cc]{\(\mathcal{B}(7)\)}}
%\put(4,-12.5){\makebox(0,0)[cc]{\(\Phi_{}\)}}
\put(2.1,-11.9){\makebox(0,0)[lb]{\(\langle 2226\rangle\)}}
\put(4,-11.9){\makebox(0,0)[lb]{\(\langle 2225\rangle\)}}
\put(5.8,-11.9){\makebox(0,0)[lb]{\(\langle 2227\rangle\)}}

\put(4.5,-13){\makebox(0,0)[cc]{\(\mathcal{B}(8)\)}}
\put(4.5,-15){\makebox(0,0)[cc]{\(\mathcal{B}(9)\)}}

% isomorphism classes of coclass families
\put(0.1,-16.2){\makebox(0,0)[ct]{\(G^n_0(0,0)\)}}
\put(-2,-16.2){\makebox(0,0)[ct]{\(G^n_0(0,1)\)}}
\put(-4,-16.2){\makebox(0,0)[ct]{\(G^n_0(1,0)\)}}
\put(-6,-16.2){\makebox(0,0)[ct]{\(G^n_0(-1,0)\)}}
\put(2,-16.2){\makebox(0,0)[ct]{\(G^n_1(0,-1)\)}}
\put(4,-16.2){\makebox(0,0)[ct]{\(G^n_1(0,0)\)}}
\put(6,-16.2){\makebox(0,0)[ct]{\(G^n_1(0,1)\)}}

\put(-3,-17.7){\makebox(0,0)[ct]{with abelian maximal subgroup}}
\put(4,-17.7){\makebox(0,0)[ct]{without abelian maximal subgroup}}

% TKT of sporadic vertices
\put(2.5,0){\makebox(0,0)[cc]{\textbf{IPOD}}}
\put(3.5,0){\makebox(0,0)[cc]{a.1}}
\put(2.5,-0.5){\makebox(0,0)[cc]{\(\varkappa=\)}}
\put(3.5,-0.5){\makebox(0,0)[cc]{\((0000)\)}}
\put(1.8,-0.7){\framebox(2.6,1){}}
\put(-6,-2){\makebox(0,0)[cc]{\textbf{IPOD}}}
\put(-5,-2){\makebox(0,0)[cc]{A.1}}
\put(-6,-2.5){\makebox(0,0)[cc]{\(\varkappa=\)}}
\put(-5,-2.5){\makebox(0,0)[cc]{\((1111)\)}}
\put(-6.7,-2.7){\framebox(2.6,1){}}

% TKT of coclass families
\put(-8,-19){\makebox(0,0)[cc]{\textbf{IPOD}}}
\put(0,-19){\makebox(0,0)[cc]{a.1}}
\put(-2,-19){\makebox(0,0)[cc]{a.2}}
\put(-4,-19){\makebox(0,0)[cc]{a.3}}
\put(-6,-19){\makebox(0,0)[cc]{a.3}}
\put(2,-19){\makebox(0,0)[cc]{a.1}}
\put(4,-19){\makebox(0,0)[cc]{a.1}}
\put(6,-19){\makebox(0,0)[cc]{a.1}}
\put(-8,-19.5){\makebox(0,0)[cc]{\(\varkappa=\)}}
\put(0,-19.5){\makebox(0,0)[cc]{\((0000)\)}}
\put(-2,-19.5){\makebox(0,0)[cc]{\((1000)\)}}
\put(-4,-19.5){\makebox(0,0)[cc]{\((2000)\)}}
\put(-6,-19.5){\makebox(0,0)[cc]{\((2000)\)}}
\put(2,-19.5){\makebox(0,0)[cc]{\((0000)\)}}
\put(4,-19.5){\makebox(0,0)[cc]{\((0000)\)}}
\put(6,-19.5){\makebox(0,0)[cc]{\((0000)\)}}
\put(-8.7,-19.7){\framebox(15.4,1){}}

% distribution of 2nd 3-class groups
%\put(0,0){\oval(3,1.5)}
%\put(0,-4){\oval(3,1.5)}
%\put(0,-8){\oval(3,1.5)}
%\put(0.1,-1.1){\makebox(0,0)[lc]{\underbar{\textbf{}}}}
%\put(0.1,-5.1){\makebox(0,0)[lc]{\underbar{\textbf{}}}}
%\put(0.1,-9.1){\makebox(0,0)[lc]{\underbar{\textbf{}}}}

\put(-4,-4){\oval(1.5,2)}
\multiput(-6,-4)(4,0){2}{\oval(1.5,1.5)}
\multiput(-5,-8)(0,-4){3}{\oval(3.6,1.5)}
\multiput(-2,-8)(0,-4){3}{\oval(1.5,1.5)}
\multiput(4,-8)(0,-4){3}{\oval(5.9,1.5)}
\put(-6,-5.1){\makebox(0,0)[cc]{\underbar{\textbf{+32\,009}}}}
\put(-4,-5.2){\makebox(0,0)[cc]{\underbar{\textbf{+142\,097}}}}
\put(-2,-5.1){\makebox(0,0)[cc]{\underbar{\textbf{+72\,329}}}}
\put(-6,-9.1){\makebox(0,0)[cc]{\underbar{\textbf{+494\,236}}}}
\put(-2,-9.1){\makebox(0,0)[cc]{\underbar{\textbf{+790\,085}}}}
\put(6,-9.1){\makebox(0,0)[cc]{\underbar{\textbf{+62\,501}}}}
\put(-6,-13.1){\makebox(0,0)[cc]{\underbar{\textbf{+10\,200\,108}}}}
\put(-2,-13.1){\makebox(0,0)[cc]{\underbar{\textbf{+14\,458\,876}}}}
\put(6,-13.1){\makebox(0,0)[cc]{\underbar{\textbf{+2\,905\,160}}}}
\put(-6,-17.1){\makebox(0,0)[cc]{\underbar{\textbf{+208\,540\,653}}}}
\put(-2,-17.1){\makebox(0,0)[cc]{\underbar{\textbf{+37\,304\,664}}}}
\put(6,-17.1){\makebox(0,0)[cc]{\underbar{\textbf{+40\,980\,808}}}}

\end{picture}


==> SporCc2.tex <==
% Abelianization of Type (3,3) on Coclass Graph G(3,2)

\setlength{\unitlength}{1.0cm}
\begin{picture}(16,17)(0,-14)

% scale of orders
\put(0,2.5){\makebox(0,0)[cb]{Order \(3^n\)}}
\put(0,2){\line(0,-1){12}}
\multiput(-0.1,2)(0,-2){7}{\line(1,0){0.2}}
\put(-0.2,2){\makebox(0,0)[rc]{\(9\)}}
\put(0.2,2){\makebox(0,0)[lc]{\(3^2\)}}
\put(-0.2,0){\makebox(0,0)[rc]{\(27\)}}
\put(0.2,0){\makebox(0,0)[lc]{\(3^3\)}}
\put(-0.2,-2){\makebox(0,0)[rc]{\(81\)}}
\put(0.2,-2){\makebox(0,0)[lc]{\(3^4\)}}
\put(-0.2,-4){\makebox(0,0)[rc]{\(243\)}}
\put(0.2,-4){\makebox(0,0)[lc]{\(3^5\)}}
\put(-0.2,-6){\makebox(0,0)[rc]{\(729\)}}
\put(0.2,-6){\makebox(0,0)[lc]{\(3^6\)}}
\put(-0.2,-8){\makebox(0,0)[rc]{\(2\,187\)}}
\put(0.2,-8){\makebox(0,0)[lc]{\(3^7\)}}
\put(-0.2,-10){\makebox(0,0)[rc]{\(6\,561\)}}
\put(0.2,-10){\makebox(0,0)[lc]{\(3^8\)}}
\put(0,-10){\vector(0,-1){2}}

% grandparent and parent
\put(2.2,2.2){\makebox(0,0)[lc]{\(C_3\times C_3\)}}
\put(1.8,2.2){\makebox(0,0)[rc]{\(\langle 2\rangle\)}}
\put(1.9,1.9){\framebox(0.2,0.2){}}
\put(2,2){\line(0,-1){2}}
\put(2,0){\circle{0.2}}
\put(2.2,0.2){\makebox(0,0)[lc]{\(G^3_0(0,0)\)}}
\put(1.8,0.2){\makebox(0,0)[rc]{\(\langle 3\rangle\)}}

% 7 directed edges from common parent
\put(2,0){\line(1,-4){1}}
\put(2,0){\line(1,-2){2}}
\put(2,0){\line(1,-1){4}}
\put(2,0){\line(3,-2){6}}
\put(2,0){\line(2,-1){8}}
\put(2,0){\line(5,-2){10}}
\put(2,0){\line(3,-1){12}}
\put(7,-1){\makebox(0,0)[lc]{Edges of depth \(2\) forming the interface}}
\put(8,-1.5){\makebox(0,0)[lc]{between \(\mathcal{G}(3,1)\) and \(\mathcal{G}(3,2)\)}}

% 7 vertices of the stem of isoclinism family Phi6
\put(2,-3.6){\makebox(0,0)[cc]{\(\Phi_6\)}}
\multiput(3,-4)(1,0){2}{\circle*{0.2}}
\put(3.1,-3.9){\makebox(0,0)[lb]{\(\langle 5\rangle\)}}
\put(4.1,-3.9){\makebox(0,0)[lb]{\(\langle 7\rangle\)}}
\multiput(6,-4)(2,0){5}{\circle*{0.2}}
\put(6.1,-3.9){\makebox(0,0)[lb]{\(\langle 9\rangle\)}}
\put(8.1,-3.9){\makebox(0,0)[lb]{\(\langle 4\rangle\)}}
\put(10.1,-3.9){\makebox(0,0)[lb]{\(\langle 3\rangle\)}}
\put(12.1,-3.9){\makebox(0,0)[lb]{\(\langle 6\rangle\)}}
\put(14.1,-3.9){\makebox(0,0)[lb]{\(\langle 8\rangle\)}}

% distribution of 2nd 3-class groups
\put(3.2,-4){\oval(0.8,1)}
\put(2.7,-4.1){\makebox(0,0)[rc]{\underbar{\textbf{+422\,573}}}}
\put(2.7,-4.5){\makebox(0,0)[rc]{\underbar{\textbf{13\,712(3.3\%)}}}}
\put(4.2,-4){\oval(0.8,1)}
\put(4.7,-4.1){\makebox(0,0)[lc]{\underbar{\textbf{+631\,769}}}}
\put(4.7,-4.5){\makebox(0,0)[lc]{\underbar{\textbf{6\,691(1.6\%)}}}}

% TKTs of sporadic groups
\put(2,-5){\makebox(0,0)[cc]{\textbf{IPOD}}}
\put(3,-5){\makebox(0,0)[cc]{D.10}}
\put(4,-5){\makebox(0,0)[cc]{D.5}}
\put(2,-5.5){\makebox(0,0)[cc]{\(\varkappa=\)}}
\put(3,-5.5){\makebox(0,0)[cc]{\((3144)\)}}
\put(4,-5.5){\makebox(0,0)[cc]{\((1133)\)}}
\put(1.5,-5.75){\framebox(3,1){}}

% descendants of [243,9] in Phi43
\put(6.5,-6.3){\makebox(0,0)[cc]{\(\Phi_{43}\)}}
\put(6,-4){\line(0,-1){2}}
\put(5.9,-5.9){\makebox(0,0)[rc]{\(\langle 57\rangle\)}}
\put(6.5,-5.9){\makebox(0,0)[rc]{\(\langle 56\rangle\)}}
\put(5.9,-7.8){\makebox(0,0)[rc]{\(\langle 311\rangle\)}}
\put(6.5,-7.8){\makebox(0,0)[rc]{\(\langle 310\rangle\)}}
\put(6,-4){\line(1,-4){0.5}}
\multiput(6,-6)(0.5,0){2}{\circle*{0.1}}
\multiput(6,-6)(0.5,0){2}{\line(0,-1){2}}
\multiput(5.95,-8.05)(0.5,0){2}{\framebox(0.1,0.1){}}

% descendants of [243,4] in Phi 42
\put(9,-6.3){\makebox(0,0)[cc]{\(\Phi_{42}\)}}
\put(8,-4){\line(0,-1){2}}
\put(7.9,-5.9){\makebox(0,0)[rc]{\(\langle 45\rangle\)}}
\put(8.5,-5.9){\makebox(0,0)[rc]{\(\langle 44\rangle\)}}
\put(8.9,-5.9){\makebox(0,0)[rc]{\(\langle 46\rangle\)}}
\put(9.4,-5.9){\makebox(0,0)[rc]{\(\langle 47\rangle\)}}
\put(7.9,-7.1){\makebox(0,0)[rc]{\(\langle 270\rangle\)}}
\put(7.9,-7.3){\makebox(0,0)[rc]{\(\langle 271\rangle\)}}
\put(7.9,-7.5){\makebox(0,0)[rc]{\(\langle 272\rangle\)}}
\put(7.9,-7.7){\makebox(0,0)[rc]{\(\langle 273\rangle\)}}
\put(8.5,-7.1){\makebox(0,0)[rc]{\(\langle 266\rangle\)}}
\put(8.5,-7.3){\makebox(0,0)[rc]{\(\langle 267\rangle\)}}
\put(8.5,-7.5){\makebox(0,0)[rc]{\(\langle 268\rangle\)}}
\put(8.5,-7.7){\makebox(0,0)[rc]{\(\langle 269\rangle\)}}
\put(9.0,-7.8){\makebox(0,0)[rc]{\(\langle 274\rangle\)}}
\put(9.6,-7.8){\makebox(0,0)[rc]{\(\langle 275\rangle\)}}
\put(8,-4){\line(1,-4){0.5}}
\put(8,-4){\line(1,-2){1}}
\put(8,-4){\line(3,-4){1.5}}
\multiput(8,-6)(0.5,0){4}{\circle*{0.1}}
\multiput(8,-6)(0.5,0){4}{\line(0,-1){2}}
\multiput(7.95,-8.05)(0.5,0){4}{\framebox(0.1,0.1){}}
\multiput(7.9,-7.9)(0.5,0){2}{\makebox(0,0)[rc]{\(4*\)}}

% distribution of 2nd 3-class groups
\put(5.7,-6){\oval(1,1)}
\put(5.2,-6.3){\makebox(0,0)[rc]{\underbar{\textbf{+214\,712}}}}
\put(5.2,-6.7){\makebox(0,0)[rc]{\underbar{\textbf{1\,636}}}}
\put(7.7,-6){\oval(1,1)}
\put(7.9,-4.9){\makebox(0,0)[rc]{\underbar{\textbf{+957\,013}}}}
\put(7.9,-5.3){\makebox(0,0)[rc]{\underbar{\textbf{6\,583(1.6\%)}}}}

% TKTs
\put(5,-8.5){\makebox(0,0)[cc]{\textbf{IPOD}}}
\put(6.25,-8.5){\makebox(0,0)[cc]{G.19}}
\put(8.75,-8.5){\makebox(0,0)[cc]{H.4}}
\put(5,-9){\makebox(0,0)[cc]{\(\varkappa=\)}}
\put(6.25,-9){\makebox(0,0)[cc]{\((2143)\)}}
\put(8.75,-9){\makebox(0,0)[cc]{\((4111)\)}}
\put(4.5,-9.25){\framebox(5,1){}}

% 3 coclass trees

% mainline and descendants of [243,3] in Phi40, Phi41
\put(10.5,-6.3){\makebox(0,0)[cc]{\(\Phi_{40}\)}}
\put(11,-6.3){\makebox(0,0)[cc]{\(\Phi_{41}\)}}
\multiput(10,-4)(0,-2){3}{\line(0,-1){2}}
\multiput(10,-6)(0,-2){3}{\circle*{0.2}}
\put(10.1,-5.9){\makebox(0,0)[lc]{\(\langle 40\rangle\)}}
\put(10.6,-5.3){\makebox(0,0)[lc]{\(\langle 34\rangle\)}}
\put(10.6,-5.5){\makebox(0,0)[lc]{\(\langle 35\rangle\)}}
\put(10.6,-5.7){\makebox(0,0)[lc]{\(\langle 36\rangle\)}}
\put(11.1,-5.3){\makebox(0,0)[lc]{\(\langle 37\rangle\)}}
\put(11.1,-5.5){\makebox(0,0)[lc]{\(\langle 38\rangle\)}}
\put(11.1,-5.7){\makebox(0,0)[lc]{\(\langle 39\rangle\)}}
\put(10.1,-7.8){\makebox(0,0)[lc]{\(\langle 247\rangle\)}}
\put(10.1,-9.8){\makebox(0,0)[lc]{\(\langle 1988\rangle\)}}
\put(10,-4){\line(1,-4){0.5}}
\put(10,-4){\line(1,-2){1}}
\multiput(10.5,-6)(0.5,0){2}{\circle*{0.1}}
\multiput(10.6,-5.9)(0.5,0){2}{\makebox(0,0)[lc]{\(*3\)}}
\put(10,-10){\vector(0,-1){2}}
\put(9.8,-12.2){\makebox(0,0)[ct]{\(\mathcal{T}^2(\langle 729,40\rangle)\)}}

% p-group generation algorithm
%\put(11.8,-12){\framebox(3.8,8.5){}}
%\put(11.7,-12.1){\framebox(4,8.7){}}

% mainline and descendants of [243,6]
\multiput(12,-4)(0,-2){3}{\line(0,-1){2}}
\multiput(12,-6)(0,-2){3}{\circle*{0.2}}
\put(12.1,-5.9){\makebox(0,0)[lc]{\(\langle 49\rangle\)}}
\put(12.1,-7.8){\makebox(0,0)[lc]{\(\langle 285\rangle\)}}
\put(12.1,-9.8){\makebox(0,0)[lc]{\(\langle 2024\rangle\)}}
\put(12,-10){\vector(0,-1){2}}
\put(12,-12.2){\makebox(0,0)[ct]{\(\mathcal{T}^2(\langle 243,6\rangle)\)}}

\put(13.1,-6.3){\makebox(0,0)[cc]{\(\Phi_{23}\)}}
\put(12,-11){\makebox(0,0)[cc]{\(3\) metabelian mainlines}}

% mainline and descendants of [243,8]
\multiput(14,-4)(0,-2){3}{\line(0,-1){2}}
\multiput(14,-6)(0,-2){3}{\circle*{0.2}}
\put(14.1,-5.9){\makebox(0,0)[lc]{\(\langle 54\rangle\)}}
\put(14.1,-7.8){\makebox(0,0)[lc]{\(\langle 303\rangle\)}}
\put(14.1,-9.8){\makebox(0,0)[lc]{\(\langle 2050\rangle\)}}
\put(14,-10){\vector(0,-1){2}}
\put(14,-12.2){\makebox(0,0)[ct]{\(\mathcal{T}^2(\langle 243,8\rangle)\)}}

% TKTs of coclass trees
\put(9,-13){\makebox(0,0)[cc]{\textbf{IPOD}}}
\put(10,-13){\makebox(0,0)[cc]{b.10}}
\put(12,-13){\makebox(0,0)[cc]{c.18}}
\put(14,-13){\makebox(0,0)[cc]{c.21}}
\put(9,-13.5){\makebox(0,0)[cc]{\(\varkappa=\)}}
\put(10,-13.5){\makebox(0,0)[cc]{\((2100)\)}}
\put(12,-13.5){\makebox(0,0)[cc]{\((0122)\)}}
\put(14,-13.5){\makebox(0,0)[cc]{\((2034)\)}}
\put(8.5,-13.75){\framebox(6,1){}}

\end{picture}

==> TreeG19.tex <==
% sigma-descendant tree of <243,9>

\setlength{\unitlength}{0.8cm}
\begin{picture}(15,21)(0,-20)

% scale of orders
\put(0,0.5){\makebox(0,0)[cb]{Order \(3^n\)}}

\put(0,0){\line(0,-1){18}}
\multiput(-0.1,0)(0,-2){10}{\line(1,0){0.2}}

\put(-0.2,0){\makebox(0,0)[rc]{\(243\)}}
\put(0.2,0){\makebox(0,0)[lc]{\(3^5\)}}
\put(-0.2,-2){\makebox(0,0)[rc]{\(729\)}}
\put(0.2,-2){\makebox(0,0)[lc]{\(3^6\)}}
\put(-0.2,-4){\makebox(0,0)[rc]{\(2\,187\)}}
\put(0.2,-4){\makebox(0,0)[lc]{\(3^7\)}}
\put(-0.2,-6){\makebox(0,0)[rc]{\(6\,561\)}}
\put(0.2,-6){\makebox(0,0)[lc]{\(3^8\)}}
\put(-0.2,-8){\makebox(0,0)[rc]{\(19\,683\)}}
\put(0.2,-8){\makebox(0,0)[lc]{\(3^9\)}}
\put(-0.2,-10){\makebox(0,0)[rc]{\(59\,049\)}}
\put(0.2,-10){\makebox(0,0)[lc]{\(3^{10}\)}}
\put(-0.2,-12){\makebox(0,0)[rc]{\(177\,147\)}}
\put(0.2,-12){\makebox(0,0)[lc]{\(3^{11}\)}}
\put(-0.2,-14){\makebox(0,0)[rc]{\(531\,441\)}}
\put(0.2,-14){\makebox(0,0)[lc]{\(3^{12}\)}}
\put(-0.2,-16){\makebox(0,0)[rc]{\(1\,594\,323\)}}
\put(0.2,-16){\makebox(0,0)[lc]{\(3^{13}\)}}
\put(-0.2,-18){\makebox(0,0)[rc]{\(4\,782\,969\)}}
\put(0.2,-18){\makebox(0,0)[lc]{\(3^{14}\)}}

\put(0,-18){\vector(0,-1){2}}

%*******************************************************

% grandparent
\put(1.8,0.2){\makebox(0,0)[rc]{\(\langle 9\rangle\)}}
\put(2.2,0.2){\makebox(0,0)[lc]{root}}
\put(2,0){\circle*{0.2}}

% parent
\put(2,0){\line(0,-1){2}}

\put(1.8,-1.3){\makebox(0,0)[rc]{\(W=\)}}
\put(1.8,-1.8){\makebox(0,0)[rc]{\(\langle 57\rangle\)}}
\put(2.2,-1.8){\makebox(0,0)[lc]{\(1^{\text{st}}\) bifurcation}}
\put(2,-2){\circle*{0.1}}

% terminal child of step size 1
\put(2,-2){\line(0,-1){2}}

\put(1.8,-3.8){\makebox(0,0)[rc]{\(\langle 311\rangle\)}}
\put(1.9,-4.1){\framebox(0.2,0.2){}}

% distribution of 3rd 3-class groups
\put(1.8,-4){\oval(1.6,1.3)}
\put(2,-4.9){\makebox(0,0)[cc]{\underbar{\textbf{+214\,712}}}}
\put(2,-5.3){\makebox(0,0)[cc]{\underbar{\textbf{55(86\%)}}}}

% capable step size 2 children and their descendants

%*******************************************************

% child 1
\put(2,-2){\line(1,-2){2}}

\put(4.2,-5.8){\makebox(0,0)[lc]{\(\langle 625\rangle\)}}
\put(3.9,-6.1){\framebox(0.2,0.2){}}

% distribution of 3rd 3-class groups
\put(9.4,-5.8){\oval(12,1.3)}
\put(6,-6.8){\makebox(0,0)[cc]{\underbar{\textbf{+24\,126\,593\ ?}}}}
\put(6,-7.2){\makebox(0,0)[cc]{\underbar{\textbf{6(9\%)}}}}

\put(4,-6){\line(0,-1){2}}

\put(4.2,-7.8){\makebox(0,0)[lc]{\(1;2\)}}
\put(3.8,-7.8){\makebox(0,0)[rc]{\(2^{\text{nd}}\) bifurcations}}
\put(3.95,-8.05){\framebox(0.1,0.1){}}

\put(4,-8){\line(1,-2){1}}

\put(5.2,-9.8){\makebox(0,0)[lc]{\(1;1\)}}
\put(4.9,-10.1){\framebox(0.2,0.2){}}

\put(4,-8){\line(0,-1){4}}

\put(4.2,-11.8){\makebox(0,0)[lc]{\(2;1..2\)}}
\put(3.8,-11.8){\makebox(0,0)[rc]{\(2\ast\)}}
\put(3.9,-12.1){\framebox(0.2,0.2){}}

% distribution of 3rd 3-class groups
\put(4.2,-12){\oval(2.6,1.3)}
\put(4,-12.9){\makebox(0,0)[cc]{\underbar{\textbf{-12\,067\ ?}}}}
\put(4,-13.3){\makebox(0,0)[cc]{\underbar{\textbf{30(65\%)}}}}

%*******************************************************

% child 2
\put(2,-2){\line(1,-1){4}}

\put(6.2,-5.8){\makebox(0,0)[lc]{\(\langle 626\rangle\)}}
\put(6.2,-6.1){\makebox(0,0)[lc]{\(=\Phi\)}}
\put(5.9,-6.1){\framebox(0.2,0.2){}}

%*******************************************************

% child 3
\put(2,-2){\line(3,-2){6}}

\put(8.2,-5.8){\makebox(0,0)[lc]{\(\langle 627\rangle\)}}
\put(7.9,-6.1){\framebox(0.2,0.2){}}

\put(8,-6){\line(0,-1){2}}

\put(8.2,-7.8){\makebox(0,0)[lc]{\(1;2\)}}
\put(7.95,-8.05){\framebox(0.1,0.1){}}

\put(8,-8){\line(1,-1){2}}

\put(10.2,-9.8){\makebox(0,0)[lc]{\(1;1\)}}
\put(9.9,-10.1){\framebox(0.2,0.2){}}

\put(8,-8){\line(0,-1){4}}

\put(8.2,-11.8){\makebox(0,0)[lc]{\(2;1\)}}
\put(7.9,-12.1){\framebox(0.2,0.2){}}

\put(8,-12){\line(0,-1){2}}

\put(8.2,-13.8){\makebox(0,0)[lc]{\(1;3\)}}
\put(7.8,-13.8){\makebox(0,0)[rc]{\(3^{\text{rd}}\) bifurcations}}
\put(7.95,-14.05){\framebox(0.1,0.1){}}

\put(8,-14){\line(1,-2){1}}

\put(9.1,-15.8){\makebox(0,0)[lc]{\(1;1..2\)}}
\put(8.8,-15.8){\makebox(0,0)[rc]{\(2\ast\)}}
\put(8.9,-16.1){\framebox(0.2,0.2){}}

\put(8,-14){\line(0,-1){4}}

\put(8.2,-17.8){\makebox(0,0)[lc]{\(2;1..3\)}}
\put(7.8,-17.8){\makebox(0,0)[rc]{\(3\ast\)}}
\put(7.9,-18.1){\framebox(0.2,0.2){}}



\put(8,-8){\line(1,-2){2}}

\put(10.2,-11.8){\makebox(0,0)[lc]{\(2;2\)}}
\put(9.9,-12.1){\framebox(0.2,0.2){}}

\put(10,-12){\line(0,-1){2}}

\put(10.2,-13.8){\makebox(0,0)[lc]{\(1;2\)}}
\put(9.95,-14.05){\framebox(0.1,0.1){}}

\put(10,-14){\line(1,-2){1}}

\put(11.2,-15.8){\makebox(0,0)[lc]{\(1;1\)}}
\put(10.9,-16.1){\framebox(0.2,0.2){}}

\put(10,-14){\line(0,-1){4}}

\put(10.2,-17.8){\makebox(0,0)[lc]{\(2;1..3\)}}
\put(9.8,-17.8){\makebox(0,0)[rc]{\(3\ast\)}}
\put(9.9,-18.1){\framebox(0.2,0.2){}}

%*******************************************************

% child 4
\put(2,-2){\line(2,-1){8}}

\put(10.2,-5.8){\makebox(0,0)[lc]{\(\langle 628\rangle\)}}
\put(10.2,-6.1){\makebox(0,0)[lc]{\(=\Psi\)}}
\put(9.9,-6.1){\framebox(0.2,0.2){}}

\put(8,-6){\line(0,-1){2}}

\put(8.2,-7.8){\makebox(0,0)[lc]{\(1;2\)}}
\put(7.95,-8.05){\framebox(0.1,0.1){}}

%*******************************************************

% child 5
\put(2,-2){\line(5,-2){10}}

\put(12.2,-5.8){\makebox(0,0)[lc]{\(\langle 629\rangle\)}}
\put(12.2,-6.1){\makebox(0,0)[lc]{\(=Y\)}}
\put(11.9,-6.1){\framebox(0.2,0.2){}}

\put(12,-6){\line(0,-1){2}}

\put(12.2,-7.8){\makebox(0,0)[lc]{\(1;2\)}}
\put(12.2,-8.1){\makebox(0,0)[lc]{\(=Y_1\)}}
\put(11.95,-8.05){\framebox(0.1,0.1){}}

\put(12,-8){\line(1,-2){1}}

\put(13.2,-9.8){\makebox(0,0)[lc]{\(1;1\)}}
\put(12.9,-10.1){\framebox(0.2,0.2){}}

\put(12,-8){\line(0,-1){4}}

\put(12.2,-11.8){\makebox(0,0)[lc]{\(2;1..2\)}}
\put(11.8,-11.8){\makebox(0,0)[rc]{\(2\ast\)}}
\put(11.9,-12.1){\framebox(0.2,0.2){}}

% distribution of 3rd 3-class groups
\put(13,-9.8){\oval(1.6,1.3)}
\put(13,-10.7){\makebox(0,0)[cc]{\underbar{\textbf{+21\,974\,161}}}}
\put(13,-11.1){\makebox(0,0)[cc]{\underbar{\textbf{3(5\%)}}}}

% distribution of 3rd 3-class groups
\put(12.2,-12){\oval(2.6,1.3)}
\put(12,-12.9){\makebox(0,0)[cc]{\underbar{\textbf{-114\,936}}}}
\put(12,-13.3){\makebox(0,0)[cc]{\underbar{\textbf{7(15\%)}}}}

%*******************************************************

% child 6
\put(2,-2){\line(3,-1){12}}

\put(14.2,-5.8){\makebox(0,0)[lc]{\(\langle 630\rangle\)}}
\put(14.2,-6.1){\makebox(0,0)[lc]{\(=Z\)}}
\put(13.95,-6.05){\framebox(0.1,0.1){}}

\put(14,-6.0){\vector(0,-1){2}}
\put(14.4,-7.6){\makebox(0,0)[lc]{\textbf{?}}}


% distribution of 3rd 3-class groups
\put(14.4,-7.8){\oval(1.6,1.3)}
\put(14.4,-8.7){\makebox(0,0)[cc]{\underbar{\textbf{-54\,195\ ?}}}}
\put(14.4,-9.1){\makebox(0,0)[cc]{\underbar{\textbf{7(15\%)}}}}

\end{picture}

==> TreeH4.tex <==
% Multi-periodic descendant tree T_\ast(<243,4>), sigma-groups

\setlength{\unitlength}{0.7cm}
\begin{picture}(18,26.5)(-6,-25.5)

% scale of orders
\put(-5,0.5){\makebox(0,0)[cb]{Order}}
\put(-5,0){\line(0,-1){24}}
\multiput(-5.1,0)(0,-2){13}{\line(1,0){0.2}}
\put(-5.2,0){\makebox(0,0)[rc]{\(243\)}}
\put(-4.8,0){\makebox(0,0)[lc]{\(3^5\)}}
\put(-5.2,-2){\makebox(0,0)[rc]{\(729\)}}
\put(-4.8,-2){\makebox(0,0)[lc]{\(3^6\)}}
\put(-5.2,-4){\makebox(0,0)[rc]{\(2\,187\)}}
\put(-4.8,-4){\makebox(0,0)[lc]{\(3^7\)}}
\put(-5.2,-6){\makebox(0,0)[rc]{\(6\,561\)}}
\put(-4.8,-6){\makebox(0,0)[lc]{\(3^8\)}}
\put(-5.2,-8){\makebox(0,0)[rc]{\(19\,683\)}}
\put(-4.8,-8){\makebox(0,0)[lc]{\(3^9\)}}
\put(-5.2,-10){\makebox(0,0)[rc]{\(59\,049\)}}
\put(-4.8,-10){\makebox(0,0)[lc]{\(3^{10}\)}}
\put(-5.2,-12){\makebox(0,0)[rc]{\(177\,147\)}}
\put(-4.8,-12){\makebox(0,0)[lc]{\(3^{11}\)}}
\put(-5.2,-14){\makebox(0,0)[rc]{\(531\,441\)}}
\put(-4.8,-14){\makebox(0,0)[lc]{\(3^{12}\)}}
\put(-5.2,-16){\makebox(0,0)[rc]{\(1\,594\,323\)}}
\put(-4.8,-16){\makebox(0,0)[lc]{\(3^{13}\)}}
\put(-5.2,-18){\makebox(0,0)[rc]{\(4\,782\,969\)}}
\put(-4.8,-18){\makebox(0,0)[lc]{\(3^{14}\)}}
\put(-5.2,-20){\makebox(0,0)[rc]{\(14\,348\,907\)}}
\put(-4.8,-20){\makebox(0,0)[lc]{\(3^{15}\)}}
\put(-5.2,-22){\makebox(0,0)[rc]{\(43\,046\,721\)}}
\put(-4.8,-22){\makebox(0,0)[lc]{\(3^{16}\)}}
\put(-5.2,-24){\makebox(0,0)[rc]{\(129\,140\,163\)}}
\put(-4.8,-24){\makebox(0,0)[lc]{\(3^{17}\)}}
\put(-5,-24){\vector(0,-1){2}}

% infinite path
\multiput(0,0)(0,-2){2}{\line(0,-1){2}}
\multiput(0,0)(0,-2){1}{\circle*{0.2}}
\multiput(0,-2)(0,-2){1}{\circle*{0.1}}
\put(0.1,0.2){\makebox(0,0)[lb]{\(\langle 4\rangle\)}}
\put(0.1,-1.8){\makebox(0,0)[lb]{\(\langle 45\rangle\) (not coclass-settled)}}
\put(1.1,-2.8){\makebox(0,0)[lb]{\(1^{\text{st}}\) bifurcation}}
% first terminal quartet
\multiput(0,-2)(0,-4){1}{\line(-3,-2){3}}
\multiput(0,-2)(0,-4){1}{\line(-1,-1){2}}
\multiput(0,-2)(0,-4){1}{\line(-1,-2){1}}
\multiput(-3.1,-4.1)(1,0){4}{\framebox(0.2,0.2){}}
\put(-3,-4.2){\makebox(0,0)[ct]{\(\langle 270\rangle\)}}
\put(-2,-4.2){\makebox(0,0)[ct]{\(\langle 271\rangle\)}}
\put(-1,-4.2){\makebox(0,0)[ct]{\(\langle 272\rangle\)}}
\put(0,-4.2){\makebox(0,0)[ct]{\(\langle 273\rangle\)}}
\put(-3,-4.6){\makebox(0,0)[ct]{\(T_{0,1}\)}}
\put(-2,-4.6){\makebox(0,0)[ct]{\(T_{0,2}\)}}
\put(-1,-4.6){\makebox(0,0)[ct]{\(T_{0,3}\)}}
\put(0,-4.6){\makebox(0,0)[ct]{\(T_{0,4}\)}}
% first bifurcation
\put(0,-2){\line(1,-2){2}}
%\put(0,-2){\line(3,-4){3}}
%\put(0,-2){\line(1,-1){4}}
% first Schur sigma
\put(0,-2){\line(1,-4){1}}
\multiput(0.9,-6.1)(1,0){1}{\framebox(0.2,0.2){}}
\put(1,-6.2){\makebox(0,0)[ct]{\(606\)}}
\put(1,-6.6){\makebox(0,0)[ct]{\(S_0\)}}

% distribution of 3rd 3-class groups
\put(-3,-4){\oval(0.8,4.4)}
\put(-3,-6.5){\makebox(0,0)[cc]{\underbar{\textbf{+2\,303\,112}}}}
\put(-3,-7.0){\makebox(0,0)[cc]{\underbar{\textbf{5(19\%)}}}}

\put(-1.5,-4){\oval(1.8,2.5)}
\put(-1.5,-5.5){\makebox(0,0)[cc]{\underbar{\textbf{+2\,023\,845}}}}
\put(-1.5,-6.0){\makebox(0,0)[cc]{\underbar{\textbf{8(29\%)}}}}

\put(0.3,-4){\oval(1.5,2.0)}
\put(2,-3.7){\makebox(0,0)[cc]{\underbar{\textbf{+957\,013}}}}
\put(2,-4.2){\makebox(0,0)[cc]{\underbar{\textbf{11(41\%)}}}}

\put(2.4,-6){\oval(1.3,2.0)}
\put(4.4,-5.7){\makebox(0,0)[cc]{\underbar{\textbf{+2\,852\,733\ ?}}}}
\put(4.4,-6.2){\makebox(0,0)[cc]{\underbar{\textbf{3(11\%)}}}}
%\put(5.3,-6.0){\vector(0,-1){1.2}}
%\put(5.4,-6.6){\makebox(0,0)[lc]{?}}

\put(1,-6){\oval(1.3,2.0)}
\put(1,-7.2){\makebox(0,0)[cc]{\underbar{\textbf{-3\,896}}}}
\put(1,-7.7){\makebox(0,0)[cc]{\underbar{\textbf{3(50\%)}}}}

\put(3,-12){\oval(1.3,2.0)}
\put(3,-13.2){\makebox(0,0)[cc]{\underbar{\textbf{-6\,583\ ?}}}}
\put(3,-13.7){\makebox(0,0)[cc]{\underbar{\textbf{3(50\%)}}}}
%\put(2.0,-12.3){\vector(0,-1){1.2}}
%\put(2.2,-12.9){\makebox(0,0)[lc]{?}}

% infinite path
\multiput(2,-6)(0,-2){2}{\line(0,-1){2}}
\put(1.9,-6.1){\framebox(0.2,0.2){}}
\put(1.95,-8.05){\framebox(0.1,0.1){}}
\put(2.1,-5.8){\makebox(0,0)[lb]{\(605\)}}
\put(2.1,-7.8){\makebox(0,0)[lb]{\(1;2\) (not coclass-settled)}}
\put(3.1,-8.8){\makebox(0,0)[lb]{\(2^{\text{nd}}\) bifurcation}}
% second terminal quartet
\multiput(2,-8)(0,-4){1}{\line(-3,-2){3}}
\multiput(2,-8)(0,-4){1}{\line(-1,-1){2}}
\multiput(2,-8)(0,-4){1}{\line(-1,-2){1}}
\multiput(-1.1,-10.1)(1,0){4}{\framebox(0.2,0.2){}}
\put(-1,-10.2){\makebox(0,0)[ct]{\(1;1\)}}
\put(0,-10.2){\makebox(0,0)[ct]{\(1;2\)}}
\put(1,-10.2){\makebox(0,0)[ct]{\(1;3\)}}
\put(2,-10.2){\makebox(0,0)[ct]{\(1;4\)}}
\put(-1,-10.6){\makebox(0,0)[ct]{\(T_{1,1}\)}}
\put(0,-10.6){\makebox(0,0)[ct]{\(T_{1,2}\)}}
\put(1,-10.6){\makebox(0,0)[ct]{\(T_{1,3}\)}}
\put(2,-10.6){\makebox(0,0)[ct]{\(T_{1,4}\)}}
% second bifurcation
\put(2,-8){\line(1,-2){2}}
%\put(2,-8){\line(3,-4){3}}
%\put(2,-8){\line(1,-1){4}}
% second Schur sigma
\put(2,-8){\line(1,-4){1}}
\multiput(2.9,-12.1)(1,0){1}{\framebox(0.2,0.2){}}
\put(3,-12.2){\makebox(0,0)[ct]{\(2;2\)}}
\put(3,-12.6){\makebox(0,0)[ct]{\(S_1\)}}

% infinite path
\multiput(4,-12)(0,-2){2}{\line(0,-1){2}}
\put(3.9,-12.1){\framebox(0.2,0.2){}}
\put(3.95,-14.05){\framebox(0.1,0.1){}}
\put(4.1,-11.8){\makebox(0,0)[lb]{\(2;1\)}}
\put(4.1,-13.8){\makebox(0,0)[lb]{\(1;2\) (not coclass-settled)}}
\put(5.1,-14.8){\makebox(0,0)[lb]{\(3^{\text{rd}}\) bifurcation}}
% third terminal quartet
\multiput(4,-14)(0,-4){1}{\line(-3,-2){3}}
\multiput(4,-14)(0,-4){1}{\line(-1,-1){2}}
\multiput(4,-14)(0,-4){1}{\line(-1,-2){1}}
\multiput(0.9,-16.1)(1,0){4}{\framebox(0.2,0.2){}}
\put(1,-16.2){\makebox(0,0)[ct]{\(1;1\)}}
\put(2,-16.2){\makebox(0,0)[ct]{\(1;2\)}}
\put(3,-16.2){\makebox(0,0)[ct]{\(1;3\)}}
\put(4,-16.2){\makebox(0,0)[ct]{\(1;4\)}}
% third bifurcation
\put(4,-14){\line(1,-2){2}}
%\put(4,-14){\line(3,-4){3}}
%\put(4,-14){\line(1,-1){4}}
% third Schur sigma
\put(4,-14){\line(1,-4){1}}
\multiput(4.9,-18.1)(1,0){1}{\framebox(0.2,0.2){}}
\put(5,-18.2){\makebox(0,0)[ct]{\(2;2\)}}
\put(5,-18.6){\makebox(0,0)[ct]{\(S_2\)}}

% infinite path
\multiput(6,-18)(0,-2){2}{\line(0,-1){2}}
\put(5.9,-18.1){\framebox(0.2,0.2){}}
\put(5.95,-20.05){\framebox(0.1,0.1){}}
\put(6.1,-17.8){\makebox(0,0)[lb]{\(2;1\)}}
\put(6.1,-19.8){\makebox(0,0)[lb]{\(1;1\) (not coclass-settled)}}
\put(7.1,-20.8){\makebox(0,0)[lb]{\(4^{\text{th}}\) bifurcation}}
% fourth terminal quartet
\multiput(6,-20)(0,-4){1}{\line(-3,-2){3}}
\multiput(6,-20)(0,-4){1}{\line(-1,-1){2}}
\multiput(6,-20)(0,-4){1}{\line(-1,-2){1}}
\multiput(2.9,-22.1)(1,0){4}{\framebox(0.2,0.2){}}
\put(3,-22.2){\makebox(0,0)[ct]{\(1;1\)}}
\put(4,-22.2){\makebox(0,0)[ct]{\(1;2\)}}
\put(5,-22.2){\makebox(0,0)[ct]{\(1;3\)}}
\put(6,-22.2){\makebox(0,0)[ct]{\(1;4\)}}
% fourth bifurcation
\put(6,-20){\line(1,-2){2}}
%\put(6,-20){\line(3,-4){3}}
%\put(6,-20){\line(1,-1){4}}
% fourth Schur sigma
\put(6,-20){\line(1,-4){1}}
\multiput(6.9,-24.1)(1,0){1}{\framebox(0.2,0.2){}}
\put(7,-24.2){\makebox(0,0)[ct]{\(2;2\)}}
\put(7,-24.6){\makebox(0,0)[ct]{\(S_3\)}}

% infinite path
\multiput(7.9,-24.1)(0,-2){1}{\framebox(0.2,0.2){}}
\put(8.1,-23.8){\makebox(0,0)[lb]{\(2;1\)}}

\end{picture}


==> TreeQSecE.tex <==
% Minimal discriminants for coclass tree T(Q_0)

\setlength{\unitlength}{0.8cm}
\begin{picture}(17,22.5)(-9,-21.5)

% scale of orders
\put(-8,0.5){\makebox(0,0)[cb]{order \(3^n\)}}
\put(-8,0){\line(0,-1){20}}
\multiput(-8.1,0)(0,-2){11}{\line(1,0){0.2}}
\put(-8.2,0){\makebox(0,0)[rc]{\(243\)}}
\put(-7.8,0){\makebox(0,0)[lc]{\(3^5\)}}
\put(-8.2,-2){\makebox(0,0)[rc]{\(729\)}}
\put(-7.8,-2){\makebox(0,0)[lc]{\(3^6\)}}
\put(-8.2,-4){\makebox(0,0)[rc]{\(2\,187\)}}
\put(-7.8,-4){\makebox(0,0)[lc]{\(3^7\)}}
\put(-8.2,-6){\makebox(0,0)[rc]{\(6\,561\)}}
\put(-7.8,-6){\makebox(0,0)[lc]{\(3^8\)}}
\put(-8.2,-8){\makebox(0,0)[rc]{\(19\,683\)}}
\put(-7.8,-8){\makebox(0,0)[lc]{\(3^9\)}}
\put(-8.2,-10){\makebox(0,0)[rc]{\(59\,049\)}}
\put(-7.8,-10){\makebox(0,0)[lc]{\(3^{10}\)}}
\put(-8.2,-12){\makebox(0,0)[rc]{\(177\,147\)}}
\put(-7.8,-12){\makebox(0,0)[lc]{\(3^{11}\)}}
\put(-8.2,-14){\makebox(0,0)[rc]{\(531\,441\)}}
\put(-7.8,-14){\makebox(0,0)[lc]{\(3^{12}\)}}
\put(-8.2,-16){\makebox(0,0)[rc]{\(1\,594\,323\)}}
\put(-7.8,-16){\makebox(0,0)[lc]{\(3^{13}\)}}
\put(-8.2,-18){\makebox(0,0)[rc]{\(4\,782\,969\)}}
\put(-7.8,-18){\makebox(0,0)[lc]{\(3^{14}\)}}
\put(-8.2,-20){\makebox(0,0)[rc]{\(14\,348\,907\)}}
\put(-7.8,-20){\makebox(0,0)[lc]{\(3^{15}\)}}
\put(-8,-20){\vector(0,-1){2}}

% polarized transfer target
\put(-6,0.5){\makebox(0,0)[cb]{\(\tau_1(1)=\)}}
\put(-6,0){\makebox(0,0)[cc]{\((21)\)}}
\put(-6,-2){\makebox(0,0)[cc]{\((2^2)\)}}
\put(-6,-4){\makebox(0,0)[cc]{\((32)\)}}
\put(-6,-6){\makebox(0,0)[cc]{\((3^2)\)}}
\put(-6,-8){\makebox(0,0)[cc]{\((43)\)}}
\put(-6,-10){\makebox(0,0)[cc]{\((4^2)\)}}
\put(-6,-12){\makebox(0,0)[cc]{\((54)\)}}
\put(-6,-14){\makebox(0,0)[cc]{\((5^2)\)}}
\put(-6,-16){\makebox(0,0)[cc]{\((65)\)}}
\put(-6,-18){\makebox(0,0)[cc]{\((6^2)\)}}
\put(-6,-20){\makebox(0,0)[cc]{\((76)\)}}
\put(-6,-21){\makebox(0,0)[cc]{\textbf{IPAD}}}
\put(-6.5,-21.2){\framebox(1,22){}}

\put(7.6,-7){\vector(0,1){3}}
\put(7.8,-7){\makebox(0,0)[lc]{depth \(3\)}}
\put(7.6,-7){\vector(0,-1){3}}

\put(-3.1,-8){\vector(0,1){2}}
\put(-3.3,-8){\makebox(0,0)[rc]{period length \(2\)}}
\put(-3.1,-8){\vector(0,-1){2}}

% pruned subtree
%\put(-4.6,-14){\framebox(7.2,14.6){}}
%\put(-4.7,-14.1){\framebox(7.4,14.8){}}
\put(0.7,-2){\makebox(0,0)[lc]{bifurcation from}}
\put(0.7,-2.3){\makebox(0,0)[lc]{\(\mathcal{G}(3,2)\) to \(\mathcal{G}(3,3)\)}}

% vertices and directed edges of main line
\multiput(0,0)(0,-2){10}{\circle*{0.2}}
\multiput(0,0)(0,-2){9}{\line(0,-1){2}}
% vertices of depth 1
\multiput(-1,-2)(0,-2){10}{\circle*{0.2}}
\multiput(-2,-2)(0,-2){10}{\circle*{0.2}}
%\multiput(-3,-2)(0,-2){6}{\circle*{0.2}}
\multiput(1.95,-4.05)(0,-2){9}{\framebox(0.1,0.1){}}
\multiput(3,-2)(0,-2){10}{\circle*{0.2}}
%\multiput(4,-4)(0,-4){3}{\circle*{0.2}}
% directed edges to vertices of depth 1
\multiput(0,0)(0,-2){10}{\line(-1,-2){1}}
\multiput(0,0)(0,-2){10}{\line(-1,-1){2}}
%\multiput(0,0)(0,-2){6}{\line(-3,-2){3}}
\multiput(0,-2)(0,-2){9}{\line(1,-1){2}}
\multiput(0,0)(0,-2){10}{\line(3,-2){3}}
%\multiput(0,-2)(0,-4){3}{\line(2,-1){4}}
% vertices of depth 2
\multiput(-3.05,-4.05)(-1,0){2}{\framebox(0.1,0.1){}}
\multiput(3.95,-4.05)(0,-2){9}{\framebox(0.1,0.1){}}
\multiput(5,-4)(0,-2){9}{\circle*{0.1}}
\multiput(6,-4)(0,-2){9}{\circle*{0.1}}
% directed edges to vertices of depth 2
\multiput(-1,-2)(-1,0){2}{\line(-1,-1){2}}
\multiput(3,-2)(0,-2){9}{\line(1,-2){1}}
\multiput(3,-2)(0,-2){9}{\line(1,-1){2}}
\multiput(3,-2)(0,-2){9}{\line(3,-2){3}}
% vertices of depth 3
\multiput(6.95,-6.05)(0,-2){8}{\framebox(0.1,0.1){}}
% directed edges to vertices of depth 3
\multiput(6,-4)(0,-2){8}{\line(1,-2){1}}

% branches
\put(2,-0.5){\makebox(0,0)[lc]{branch}}
\put(2,-0.8){\makebox(0,0)[lc]{\(\mathcal{B}(5)\)}}
\put(2,-2.8){\makebox(0,0)[lc]{\(\mathcal{B}(6)\)}}
\put(2,-4.8){\makebox(0,0)[lc]{\(\mathcal{B}(7)\)}}
\put(2,-6.8){\makebox(0,0)[lc]{\(\mathcal{B}(8)\)}}
\put(2,-8.8){\makebox(0,0)[lc]{\(\mathcal{B}(9)\)}}
\put(2,-10.8){\makebox(0,0)[lc]{\(\mathcal{B}(10)\)}}
\put(2,-12.8){\makebox(0,0)[lc]{\(\mathcal{B}(11)\)}}
\put(2,-14.8){\makebox(0,0)[lc]{\(\mathcal{B}(12)\)}}
\put(2,-16.8){\makebox(0,0)[lc]{\(\mathcal{B}(13)\)}}
\put(2,-18.8){\makebox(0,0)[lc]{\(\mathcal{B}(14)\)}}

% isomorphism classes
\put(-0.1,0.3){\makebox(0,0)[rc]{\(\langle 6\rangle\)}}

\put(-2.1,-1.8){\makebox(0,0)[rc]{\(\langle 50\rangle\)}}
\put(-1.1,-1.8){\makebox(0,0)[rc]{\(\langle 51\rangle\)}}
\put(0.1,-1.8){\makebox(0,0)[lc]{\(\langle 49\rangle\)}}
\put(3.1,-1.8){\makebox(0,0)[lc]{\(\langle 48\rangle\)}}

\put(-4.1,-3.5){\makebox(0,0)[cc]{\(\langle 292\rangle\)}}
\put(-3.1,-3.5){\makebox(0,0)[cc]{\(\langle 293\rangle\)}}
\put(-2.1,-3.3){\makebox(0,0)[cc]{\(\langle 289\rangle\)}}
\put(-2.1,-3.5){\makebox(0,0)[cc]{\(\langle 290\rangle\)}}
\put(-1.1,-3.5){\makebox(0,0)[cc]{\(\langle 288\rangle\)}}
\put(0.1,-3.5){\makebox(0,0)[lc]{\(\langle 285\rangle\)}}
\put(2.2,-3.3){\makebox(0,0)[cc]{\(\langle 284\rangle\)}}
\put(2.2,-3.5){\makebox(0,0)[cc]{\(\langle 291\rangle\)}}
\put(3.2,-3.3){\makebox(0,0)[cc]{\(\langle 286\rangle\)}}
\put(3.2,-3.5){\makebox(0,0)[cc]{\(\langle 287\rangle\)}}
\put(4.2,-3.3){\makebox(0,0)[cc]{\(\langle 276\rangle\)}}
\put(4.2,-3.5){\makebox(0,0)[cc]{\(\langle 283\rangle\)}}
\put(5.2,-3.1){\makebox(0,0)[cc]{\(\langle 280\rangle\)}}
\put(5.2,-3.3){\makebox(0,0)[cc]{\(\langle 281\rangle\)}}
\put(5.2,-3.5){\makebox(0,0)[cc]{\(\langle 282\rangle\)}}
\put(6.2,-3.1){\makebox(0,0)[cc]{\(\langle 277\rangle\)}}
\put(6.2,-3.3){\makebox(0,0)[cc]{\(\langle 278\rangle\)}}
\put(6.2,-3.5){\makebox(0,0)[cc]{\(\langle 279\rangle\)}}

\put(-2.4,-5.8){\makebox(0,0)[cc]{\(\langle 2027\rangle\)}}
\put(-1.4,-5.8){\makebox(0,0)[cc]{\(\langle 2026\rangle\)}}
\put(0.1,-5.8){\makebox(0,0)[lc]{\(\langle 2024\rangle\)}}
\put(2.2,-5.8){\makebox(0,0)[cc]{\(\langle 2028\rangle\)}}
\put(3.2,-5.8){\makebox(0,0)[cc]{\(\langle 2025\rangle\)}}
\put(4.2,-5.6){\makebox(0,0)[cc]{\(\langle 2033\rangle\)}}
\put(4.2,-5.8){\makebox(0,0)[cc]{\(\langle 2038\rangle\)}}
\put(5.2,-4.9){\makebox(0,0)[cc]{\(\langle 2031\rangle\)}}
\put(5.2,-5.1){\makebox(0,0)[cc]{\(\langle 2032\rangle\)}}
\put(5.2,-5.3){\makebox(0,0)[cc]{\(\langle 2036\rangle\)}}
\put(5.2,-5.5){\makebox(0,0)[cc]{\(\langle 2037\rangle\)}}
\put(6.2,-4.9){\makebox(0,0)[cc]{\(\langle 2029\rangle\)}}
\put(6.2,-5.1){\makebox(0,0)[cc]{\(\langle 2030\rangle\)}}
\put(6.2,-5.3){\makebox(0,0)[cc]{\(\langle 2034\rangle\)}}
\put(6.2,-5.5){\makebox(0,0)[cc]{\(\langle 2035\rangle\)}}
\put(7.2,-4.9){\makebox(0,0)[cc]{\(\langle 2015\rangle\)}}
\put(7.2,-5.2){\makebox(0,0)[cc]{\(\cdots\)}}
\put(7.2,-5.5){\makebox(0,0)[cc]{\(\langle 2023\rangle\)}}

% multiplicity counters
\put(2.1,-3.8){\makebox(0,0)[lc]{\(*2\)}}
\multiput(-2.1,-3.8)(0,-4){5}{\makebox(0,0)[rc]{\(2*\)}}
\multiput(3.1,-3.8)(0,-4){5}{\makebox(0,0)[lc]{\(*2\)}}
\put(4.1,-3.8){\makebox(0,0)[lc]{\(*2\)}}
\multiput(5.1,-5.8)(0,-4){4}{\makebox(0,0)[lc]{\(*2\)}}
\multiput(5.5,-9.3)(0,-4){3}{\makebox(0,0)[lc]{\(\#2\)}}
\multiput(6.1,-5.8)(0,-4){4}{\makebox(0,0)[lc]{\(*2\)}}
\multiput(5.1,-3.8)(0,-4){5}{\makebox(0,0)[lc]{\(*3\)}}
\multiput(6.1,-3.8)(0,-4){5}{\makebox(0,0)[lc]{\(*3\)}}
\multiput(7.1,-5.8)(0,-2){4}{\makebox(0,0)[lc]{\(*3\)}}

% transfer kernel types
\put(-3,-21){\makebox(0,0)[cc]{\textbf{IPOD}}}
\put(-2,-21){\makebox(0,0)[cc]{E.14}}
\put(-1,-21){\makebox(0,0)[cc]{E.6}}
\put(0,-21){\makebox(0,0)[cc]{c.18}}
\put(2,-21){\makebox(0,0)[cc]{c.18}}
\put(3.1,-21){\makebox(0,0)[cc]{H.4}}
\put(4,-21){\makebox(0,0)[cc]{H.4}}
\put(5,-21){\makebox(0,0)[cc]{H.4}}
\put(6,-21){\makebox(0,0)[cc]{H.4}}
\put(7,-21){\makebox(0,0)[cc]{H.4}}
\put(-3,-21.5){\makebox(0,0)[cc]{\(\varkappa_1=\)}}
\put(-2,-21.5){\makebox(0,0)[cc]{\((3122)\)}}
\put(-1,-21.5){\makebox(0,0)[cc]{\((1122)\)}}
\put(0,-21.5){\makebox(0,0)[cc]{\((0122)\)}}
\put(2,-21.5){\makebox(0,0)[cc]{\((0122)\)}}
\put(3.1,-21.5){\makebox(0,0)[cc]{\((2122)\)}}
\put(4,-21.5){\makebox(0,0)[cc]{\((2122)\)}}
\put(5,-21.5){\makebox(0,0)[cc]{\((2122)\)}}
\put(6,-21.5){\makebox(0,0)[cc]{\((2122)\)}}
\put(7,-21.5){\makebox(0,0)[cc]{\((2122)\)}}
\put(-3.8,-21.7){\framebox(11.6,1){}}

% infinite main line
\put(0,-18){\vector(0,-1){2}}
\put(0.2,-19.4){\makebox(0,0)[lc]{infinite}}
\put(0.2,-19.9){\makebox(0,0)[lc]{mainline}}
\put(1.8,-20.4){\makebox(0,0)[rc]{\(\mathcal{T}^2(\langle 243,6\rangle)\)}}

% minimal discriminants of 2nd 3-class groups

\multiput(0,-2)(0,-4){3}{\oval(1,1)}
\put(0.1,-1.3){\makebox(0,0)[lc]{\underbar{\textbf{+534\,824}}}}
\put(0.1,-5.3){\makebox(0,0)[lc]{\underbar{\textbf{+13\,714\,789}}}}
\put(0.1,-9.3){\makebox(0,0)[lc]{\underbar{\textbf{+174\,458\,681}}}}

\multiput(-1,-4)(0,-4){2}{\oval(1,1)}
\put(-1,-4.8){\makebox(0,0)[lc]{\underbar{\textbf{+5\,264\,069}}}}
\put(-1,-8.8){\makebox(0,0)[lc]{\underbar{\textbf{+75\,393\,861}}}}
\put(-1,-12.8){\makebox(0,0)[lc]{\underbar{\textbf{}}}}
\put(-1,-16.8){\makebox(0,0)[lc]{\underbar{\textbf{}}}}
\multiput(-2,-4)(0,-4){3}{\oval(1,1)}
\put(-2,-4.8){\makebox(0,0)[rc]{\underbar{\textbf{+3\,918\,837}}}}
\put(-2,-8.8){\makebox(0,0)[rc]{\underbar{\textbf{+70\,539\,596}}}}
\put(-2,-12.8){\makebox(0,0)[rc]{\underbar{\textbf{+336\,698\,284}}}}
\put(-2,-16.8){\makebox(0,0)[rc]{\underbar{\textbf{}}}}
\multiput(6,-6)(0,-4){2}{\oval(1,1)}
\put(6,-6.8){\makebox(0,0)[rc]{\underbar{\textbf{+1\,162\,949}}}}
\put(6,-10.8){\makebox(0,0)[rc]{\underbar{\textbf{+126\,691\,957}}}}
\put(6,-14.8){\makebox(0,0)[rc]{\underbar{\textbf{}}}}
\put(6,-18.8){\makebox(0,0)[rc]{\underbar{\textbf{}}}}
%\multiput(0.2,-2)(0,-4){2}{\oval(1.5,1)}
%\put(1.1,-2.4){\makebox(0,0)[lc]{\underbar{\textbf{0}}/\underbar{\textbf{25}}}}
%\put(1.1,-6.4){\makebox(0,0)[lc]{\underbar{\textbf{0}}/\underbar{\textbf{2}}}}

\end{picture}

==> TreeUSecE.tex <==
% Minimal discriminants for coclass tree T(U_0)

\setlength{\unitlength}{0.8cm}
\begin{picture}(17,22.5)(-9,-21.5)

% scale of orders
\put(-8,0.5){\makebox(0,0)[cb]{order \(3^n\)}}
\put(-8,0){\line(0,-1){20}}
\multiput(-8.1,0)(0,-2){11}{\line(1,0){0.2}}
\put(-8.2,0){\makebox(0,0)[rc]{\(243\)}}
\put(-7.8,0){\makebox(0,0)[lc]{\(3^5\)}}
\put(-8.2,-2){\makebox(0,0)[rc]{\(729\)}}
\put(-7.8,-2){\makebox(0,0)[lc]{\(3^6\)}}
\put(-8.2,-4){\makebox(0,0)[rc]{\(2\,187\)}}
\put(-7.8,-4){\makebox(0,0)[lc]{\(3^7\)}}
\put(-8.2,-6){\makebox(0,0)[rc]{\(6\,561\)}}
\put(-7.8,-6){\makebox(0,0)[lc]{\(3^8\)}}
\put(-8.2,-8){\makebox(0,0)[rc]{\(19\,683\)}}
\put(-7.8,-8){\makebox(0,0)[lc]{\(3^9\)}}
\put(-8.2,-10){\makebox(0,0)[rc]{\(59\,049\)}}
\put(-7.8,-10){\makebox(0,0)[lc]{\(3^{10}\)}}
\put(-8.2,-12){\makebox(0,0)[rc]{\(177\,147\)}}
\put(-7.8,-12){\makebox(0,0)[lc]{\(3^{11}\)}}
\put(-8.2,-14){\makebox(0,0)[rc]{\(531\,441\)}}
\put(-7.8,-14){\makebox(0,0)[lc]{\(3^{12}\)}}
\put(-8.2,-16){\makebox(0,0)[rc]{\(1\,594\,323\)}}
\put(-7.8,-16){\makebox(0,0)[lc]{\(3^{13}\)}}
\put(-8.2,-18){\makebox(0,0)[rc]{\(4\,782\,969\)}}
\put(-7.8,-18){\makebox(0,0)[lc]{\(3^{14}\)}}
\put(-8.2,-20){\makebox(0,0)[rc]{\(14\,348\,907\)}}
\put(-7.8,-20){\makebox(0,0)[lc]{\(3^{15}\)}}
\put(-8,-20){\vector(0,-1){2}}

% polarized transfer target
\put(-6,0.5){\makebox(0,0)[cb]{\(\tau_1(2)=\)}}
\put(-6,0){\makebox(0,0)[cc]{\((21)\)}}
\put(-6,-2){\makebox(0,0)[cc]{\((2^2)\)}}
\put(-6,-4){\makebox(0,0)[cc]{\((32)\)}}
\put(-6,-6){\makebox(0,0)[cc]{\((3^2)\)}}
\put(-6,-8){\makebox(0,0)[cc]{\((43)\)}}
\put(-6,-10){\makebox(0,0)[cc]{\((4^2)\)}}
\put(-6,-12){\makebox(0,0)[cc]{\((54)\)}}
\put(-6,-14){\makebox(0,0)[cc]{\((5^2)\)}}
\put(-6,-16){\makebox(0,0)[cc]{\((65)\)}}
\put(-6,-18){\makebox(0,0)[cc]{\((6^2)\)}}
\put(-6,-20){\makebox(0,0)[cc]{\((76)\)}}
\put(-6,-21){\makebox(0,0)[cc]{\textbf{IPAD}}}
\put(-6.5,-21.2){\framebox(1,22){}}

\put(7.6,-7){\vector(0,1){3}}
\put(7.8,-7){\makebox(0,0)[lc]{depth \(3\)}}
\put(7.6,-7){\vector(0,-1){3}}

\put(-3.1,-8){\vector(0,1){2}}
\put(-3.3,-8){\makebox(0,0)[rc]{period length \(2\)}}
\put(-3.1,-8){\vector(0,-1){2}}

% pruned subtree
%\put(-4.6,-14){\framebox(7.2,14.6){}}
%\put(-4.7,-14.1){\framebox(7.4,14.8){}}
\put(0.7,-2){\makebox(0,0)[lc]{bifurcation from}}
\put(0.7,-2.3){\makebox(0,0)[lc]{\(\mathcal{G}(3,2)\) to \(\mathcal{G}(3,3)\)}}

% vertices and directed edges of main line
\multiput(0,0)(0,-2){10}{\circle*{0.2}}
\multiput(0,0)(0,-2){9}{\line(0,-1){2}}
% vertices of depth 1
\multiput(-1,-2)(0,-2){10}{\circle*{0.2}}
\multiput(-2,-2)(0,-2){10}{\circle*{0.2}}
%\multiput(-3,-2)(0,-2){6}{\circle*{0.2}}
\multiput(1.95,-4.05)(0,-2){9}{\framebox(0.1,0.1){}}
\multiput(3,-2)(0,-2){10}{\circle*{0.2}}
%\multiput(4,-4)(0,-4){3}{\circle*{0.2}}
% directed edges to vertices of depth 1
\multiput(0,0)(0,-2){10}{\line(-1,-2){1}}
\multiput(0,0)(0,-2){10}{\line(-1,-1){2}}
%\multiput(0,0)(0,-2){6}{\line(-3,-2){3}}
\multiput(0,-2)(0,-2){9}{\line(1,-1){2}}
\multiput(0,0)(0,-2){10}{\line(3,-2){3}}
%\multiput(0,-2)(0,-4){3}{\line(2,-1){4}}
% vertices of depth 2
\multiput(-3.05,-4.05)(-1,0){2}{\framebox(0.1,0.1){}}
\multiput(3.95,-6.05)(0,-2){8}{\framebox(0.1,0.1){}}
\multiput(5,-6)(0,-2){8}{\circle*{0.1}}
\multiput(6,-4)(0,-2){9}{\circle*{0.1}}
% directed edges to vertices of depth 2
\multiput(-1,-2)(-1,0){2}{\line(-1,-1){2}}
\multiput(3,-4)(0,-2){8}{\line(1,-2){1}}
\multiput(3,-4)(0,-2){8}{\line(1,-1){2}}
\multiput(3,-2)(0,-2){9}{\line(3,-2){3}}
% vertices of depth 3
\multiput(6.95,-6.05)(0,-2){8}{\framebox(0.1,0.1){}}
% directed edges to vertices of depth 3
\multiput(6,-4)(0,-2){8}{\line(1,-2){1}}

% branches
\put(2,-0.5){\makebox(0,0)[lc]{branch}}
\put(2,-0.8){\makebox(0,0)[lc]{\(\mathcal{B}(5)\)}}
\put(2,-2.8){\makebox(0,0)[lc]{\(\mathcal{B}(6)\)}}
\put(2,-4.8){\makebox(0,0)[lc]{\(\mathcal{B}(7)\)}}
\put(2,-6.8){\makebox(0,0)[lc]{\(\mathcal{B}(8)\)}}
\put(2,-8.8){\makebox(0,0)[lc]{\(\mathcal{B}(9)\)}}
\put(2,-10.8){\makebox(0,0)[lc]{\(\mathcal{B}(10)\)}}
\put(2,-12.8){\makebox(0,0)[lc]{\(\mathcal{B}(11)\)}}
\put(2,-14.8){\makebox(0,0)[lc]{\(\mathcal{B}(12)\)}}
\put(2,-16.8){\makebox(0,0)[lc]{\(\mathcal{B}(13)\)}}
\put(2,-18.8){\makebox(0,0)[lc]{\(\mathcal{B}(14)\)}}

% isomorphism classes
\put(-0.1,0.3){\makebox(0,0)[rc]{\(\langle 8\rangle\)}}

\put(-2.1,-1.8){\makebox(0,0)[rc]{\(\langle 53\rangle\)}}
\put(-1.1,-1.8){\makebox(0,0)[rc]{\(\langle 55\rangle\)}}
\put(0.1,-1.8){\makebox(0,0)[lc]{\(\langle 54\rangle\)}}
\put(3.1,-1.8){\makebox(0,0)[lc]{\(\langle 52\rangle\)}}

\put(-4.1,-3.5){\makebox(0,0)[cc]{\(\langle 300\rangle\)}}
\put(-3.1,-3.5){\makebox(0,0)[cc]{\(\langle 309\rangle\)}}
\put(-2.1,-3.3){\makebox(0,0)[cc]{\(\langle 302\rangle\)}}
\put(-2.1,-3.5){\makebox(0,0)[cc]{\(\langle 306\rangle\)}}
\put(-1.1,-3.5){\makebox(0,0)[cc]{\(\langle 304\rangle\)}}
\put(0.1,-3.5){\makebox(0,0)[lc]{\(\langle 303\rangle\)}}
\put(2.2,-3.3){\makebox(0,0)[cc]{\(\langle 307\rangle\)}}
\put(2.2,-3.5){\makebox(0,0)[cc]{\(\langle 308\rangle\)}}
\put(3.2,-3.3){\makebox(0,0)[cc]{\(\langle 301\rangle\)}}
\put(3.2,-3.5){\makebox(0,0)[cc]{\(\langle 305\rangle\)}}
\put(6.2,-2.9){\makebox(0,0)[cc]{\(\langle 294\rangle\)}}
\put(6.2,-3.2){\makebox(0,0)[cc]{\(\cdots\)}}
\put(6.2,-3.5){\makebox(0,0)[cc]{\(\langle 299\rangle\)}}

\put(-2.4,-5.8){\makebox(0,0)[cc]{\(\langle 2053\rangle\)}}
\put(-1.4,-5.8){\makebox(0,0)[cc]{\(\langle 2051\rangle\)}}
\put(0.1,-5.8){\makebox(0,0)[lc]{\(\langle 2050\rangle\)}}
\put(2.2,-5.8){\makebox(0,0)[cc]{\(\langle 2054\rangle\)}}
\put(3.2,-5.8){\makebox(0,0)[cc]{\(\langle 2052\rangle\)}}
\put(4.2,-5.6){\makebox(0,0)[cc]{\(\langle 2049\rangle\)}}
\put(4.2,-5.8){\makebox(0,0)[cc]{\(\langle 2059\rangle\)}}
\put(5.2,-4.9){\makebox(0,0)[cc]{\(\langle 2045\rangle\)}}
\put(5.2,-5.1){\makebox(0,0)[cc]{\(\langle 2047\rangle\)}}
\put(5.2,-5.3){\makebox(0,0)[cc]{\(\langle 2055\rangle\)}}
\put(5.2,-5.5){\makebox(0,0)[cc]{\(\langle 2057\rangle\)}}
\put(6.2,-4.9){\makebox(0,0)[cc]{\(\langle 2046\rangle\)}}
\put(6.2,-5.1){\makebox(0,0)[cc]{\(\langle 2048\rangle\)}}
\put(6.2,-5.3){\makebox(0,0)[cc]{\(\langle 2056\rangle\)}}
\put(6.2,-5.5){\makebox(0,0)[cc]{\(\langle 2058\rangle\)}}
\put(7.2,-4.9){\makebox(0,0)[cc]{\(\langle 2039\rangle\)}}
\put(7.2,-5.2){\makebox(0,0)[cc]{\(\cdots\)}}
\put(7.2,-5.5){\makebox(0,0)[cc]{\(\langle 2044\rangle\)}}

% multiplicity counters
\put(2.1,-3.8){\makebox(0,0)[lc]{\(*2\)}}
\multiput(-2.1,-3.8)(0,-4){5}{\makebox(0,0)[rc]{\(2*\)}}
\multiput(3.1,-3.8)(0,-4){5}{\makebox(0,0)[lc]{\(*2\)}}
\put(6.1,-3.8){\makebox(0,0)[lc]{\(*6\)}}
\multiput(5.1,-5.8)(0,-4){4}{\makebox(0,0)[lc]{\(*2\)}}
\multiput(5.5,-9.3)(0,-4){3}{\makebox(0,0)[lc]{\(\#4\)}}
\multiput(6.1,-5.8)(0,-4){4}{\makebox(0,0)[lc]{\(*2\)}}
\multiput(5.1,-7.8)(0,-4){4}{\makebox(0,0)[lc]{\(*3\)}}
\multiput(6.1,-7.8)(0,-4){4}{\makebox(0,0)[lc]{\(*3\)}}
\multiput(7.1,-7.8)(0,-2){4}{\makebox(0,0)[lc]{\(*2\)}}

% transfer kernel types
\put(-3,-21){\makebox(0,0)[cc]{\textbf{IPOD}}}
\put(-2,-21){\makebox(0,0)[cc]{E.9}}
\put(-1,-21){\makebox(0,0)[cc]{E.8}}
\put(0,-21){\makebox(0,0)[cc]{c.21}}
\put(2,-21){\makebox(0,0)[cc]{c.21}}
\put(3.1,-21){\makebox(0,0)[cc]{G.16}}
\put(4,-21){\makebox(0,0)[cc]{G.16}}
\put(5,-21){\makebox(0,0)[cc]{G.16}}
\put(6,-21){\makebox(0,0)[cc]{G.16}}
\put(7,-21){\makebox(0,0)[cc]{G.16}}
\put(-3,-21.5){\makebox(0,0)[cc]{\(\varkappa_1=\)}}
\put(-2,-21.5){\makebox(0,0)[cc]{\((2334)\)}}
\put(-1,-21.5){\makebox(0,0)[cc]{\((2234)\)}}
\put(0,-21.5){\makebox(0,0)[cc]{\((2034)\)}}
\put(2,-21.5){\makebox(0,0)[cc]{\((2034)\)}}
\put(3.1,-21.5){\makebox(0,0)[cc]{\((2134)\)}}
\put(4,-21.5){\makebox(0,0)[cc]{\((2134)\)}}
\put(5,-21.5){\makebox(0,0)[cc]{\((2134)\)}}
\put(6,-21.5){\makebox(0,0)[cc]{\((2134)\)}}
\put(7,-21.5){\makebox(0,0)[cc]{\((2134)\)}}
\put(-3.8,-21.7){\framebox(11.6,1){}}

% infinite main line
\put(0,-18){\vector(0,-1){2}}
\put(0.2,-19.4){\makebox(0,0)[lc]{infinite}}
\put(0.2,-19.9){\makebox(0,0)[lc]{mainline}}
\put(1.8,-20.4){\makebox(0,0)[rc]{\(\mathcal{T}^2(\langle 243,8\rangle)\)}}

% minimal discriminants of 2nd 3-class groups

\multiput(0,-2)(0,-4){3}{\oval(1,1)}
\put(0.1,-1.3){\makebox(0,0)[lc]{\underbar{\textbf{+540\,365}}}}
\put(0.1,-5.3){\makebox(0,0)[lc]{\underbar{\textbf{+1\,001\,957}}}}
\put(0.1,-9.3){\makebox(0,0)[lc]{\underbar{\textbf{+116\,043\,324}}}}

\multiput(-1,-4)(0,-4){2}{\oval(1,1)}
\put(-1,-4.8){\makebox(0,0)[lc]{\underbar{\textbf{+6\,098\,360}}}}
\put(-1,-8.8){\makebox(0,0)[lc]{\underbar{\textbf{+26\,889\,637}}}}
\put(-1,-12.8){\makebox(0,0)[lc]{\underbar{\textbf{}}}}
\put(-1,-16.8){\makebox(0,0)[lc]{\underbar{\textbf{}}}}
\multiput(-2,-4)(0,-4){3}{\oval(1,1)}
\put(-2,-4.8){\makebox(0,0)[rc]{\underbar{\textbf{+342\,664}}}}
\put(-2,-8.8){\makebox(0,0)[rc]{\underbar{\textbf{+79\,043\,324}}}}
\put(-2,-12.8){\makebox(0,0)[rc]{\underbar{\textbf{+124\,813\,084}}}}
\put(-2,-16.8){\makebox(0,0)[rc]{\underbar{\textbf{}}}}
\put(-2,-19.3){\makebox(0,0)[rc]{\underbar{\textbf{}}}}
\multiput(6,-6)(0,-4){3}{\oval(1,1)}
\put(6,-6.8){\makebox(0,0)[rc]{\underbar{\textbf{+8\,711\,453}}}}
\put(6,-10.8){\makebox(0,0)[rc]{\underbar{\textbf{+59\,479\,964}}}}
\put(6,-14.8){\makebox(0,0)[rc]{\underbar{\textbf{+157\,369\,512}}}}
\put(6,-18.8){\makebox(0,0)[rc]{\underbar{\textbf{}}}}
%\multiput(0.2,-2)(0,-4){2}{\oval(1.5,1)}
%\put(1.1,-2.4){\makebox(0,0)[lc]{\underbar{\textbf{0}}/\underbar{\textbf{25}}}}
%\put(1.1,-6.4){\makebox(0,0)[lc]{\underbar{\textbf{0}}/\underbar{\textbf{2}}}}

\end{picture}
